Rethinking Molecular Text Representations for LLMs: An Empirical Study

Large language models (LLMs) are increasingly used for molecular tasks, but it remains unclear which molecular representation to use. We present a systematic benchmark, MolRepBench, to evaluate LLM molecular competence across nine representations and eight chemical tasks. We benchmark 16 LLMs across five model families, including reasoning and non-reasoning variants, chemistry-specialized LLMs, and closed frontier models. Performance is strongly representation-dependent and no single representation wins across tasks, though CML is the best, followed by MolJSON, InChI and canonical SMILES. Explicit structured text representations (CML and MolJSON) dominate structural tasks; IUPAC dominates semantic tasks, winning molecule retrieval for all 16 LLMs; and SMILES variants are rarely optimal despite their prevalence in pretraining. Chemistry-specialized models perform well with SMILES at the cost of large degradations with structured text representations, suggesting SMILES-only evaluation rewards specialization that does not generalize. Using LLM-as-a- judge, we find that IUPAC produces the highest fraction of correct molecule generations. A mechanistic study via tokenization audits, linear probes, and attention shows that representations are encoded differently inside the model; for example, structured representations require more attention across the molecular span. Our results argue against representation-invariant evaluation and motivate task-aware representation routing for LLM-based chemistry.

==> (inline-0) <==
\begin{tabular}{llccccccccc}
\toprule
Model & Reasoning & Canonical SMILES & Isomeric SMILES & Randomized SMILES & DeepSMILES & IUPAC & SELFIES & MolJSON & CML & InChI \\
\midrule
Qwen3-4B & \checkmark & 0.740{\scriptsize$\pm$0.031} & 0.715{\scriptsize$\pm$0.032} & 0.690{\scriptsize$\pm$0.033} & 0.700{\scriptsize$\pm$0.032} & 0.710{\scriptsize$\pm$0.032} & 0.365{\scriptsize$\pm$0.034} & 0.800{\scriptsize$\pm$0.028} & \textbf{0.995{\scriptsize$\pm$0.005}} & 0.955{\scriptsize$\pm$0.015} \\
Qwen3-4B & \texttimes & 0.740{\scriptsize$\pm$0.031} & 0.795{\scriptsize$\pm$0.029} & 0.660{\scriptsize$\pm$0.034} & 0.695{\scriptsize$\pm$0.033} & 0.700{\scriptsize$\pm$0.032} & 0.375{\scriptsize$\pm$0.034} & 0.830{\scriptsize$\pm$0.027} & \textbf{0.995{\scriptsize$\pm$0.005}} & 0.945{\scriptsize$\pm$0.016} \\
Qwen3-30B & \checkmark & 0.805{\scriptsize$\pm$0.028} & \textbf{0.820{\scriptsize$\pm$0.027}} & 0.735{\scriptsize$\pm$0.031} & 0.885{\scriptsize$\pm$0.023} & 0.780{\scriptsize$\pm$0.029} & 0.410{\scriptsize$\pm$0.035} & 0.990{\scriptsize$\pm$0.007} & \textbf{0.995{\scriptsize$\pm$0.005}} & 0.995{\scriptsize$\pm$0.005} \\
Qwen3-30B & \texttimes & \textbf{0.855{\scriptsize$\pm$0.025}} & 0.810{\scriptsize$\pm$0.028} & 0.740{\scriptsize$\pm$0.031} & 0.850{\scriptsize$\pm$0.025} & 0.785{\scriptsize$\pm$0.029} & 0.425{\scriptsize$\pm$0.035} & 0.990{\scriptsize$\pm$0.007} & \textbf{0.995{\scriptsize$\pm$0.005}} & 0.995{\scriptsize$\pm$0.005} \\
Phi-4 & \checkmark & 0.425{\scriptsize$\pm$0.035} & 0.445{\scriptsize$\pm$0.035} & 0.395{\scriptsize$\pm$0.035} & 0.395{\scriptsize$\pm$0.035} & 0.515{\scriptsize$\pm$0.035} & 0.255{\scriptsize$\pm$0.031} & 0.925{\scriptsize$\pm$0.019} & 0.720{\scriptsize$\pm$0.032} & \textbf{1.000} \\
Phi-4-Reasoning & \checkmark & 0.715{\scriptsize$\pm$0.032} & 0.750{\scriptsize$\pm$0.031} & 0.635{\scriptsize$\pm$0.034} & 0.735{\scriptsize$\pm$0.031} & 0.635{\scriptsize$\pm$0.034} & 0.365{\scriptsize$\pm$0.034} & 0.970{\scriptsize$\pm$0.012} & 0.965{\scriptsize$\pm$0.013} & \textbf{1.000} \\
Phi-4-Reasoning-Plus & \checkmark & 0.705{\scriptsize$\pm$0.032} & 0.710{\scriptsize$\pm$0.032} & 0.620{\scriptsize$\pm$0.034} & 0.790{\scriptsize$\pm$0.029} & 0.695{\scriptsize$\pm$0.033} & 0.375{\scriptsize$\pm$0.034} & 0.975{\scriptsize$\pm$0.011} & 0.990{\scriptsize$\pm$0.007} & \textbf{1.000} \\
Qwen2.5-14B & \texttimes & 0.195{\scriptsize$\pm$0.028} & 0.180{\scriptsize$\pm$0.027} & 0.175{\scriptsize$\pm$0.027} & 0.185{\scriptsize$\pm$0.028} & 0.225{\scriptsize$\pm$0.030} & 0.135{\scriptsize$\pm$0.024} & 0.750{\scriptsize$\pm$0.031} & 0.290{\scriptsize$\pm$0.032} & 0.895{\scriptsize$\pm$0.022} \\
ChemDFM-v2.0-14B & \texttimes & 0.125{\scriptsize$\pm$0.023} & 0.145{\scriptsize$\pm$0.025} & 0.170{\scriptsize$\pm$0.027} & 0.085{\scriptsize$\pm$0.020} & 0.110{\scriptsize$\pm$0.022} & 0.030{\scriptsize$\pm$0.012} & 0.715{\scriptsize$\pm$0.032} & 0.300{\scriptsize$\pm$0.032} & 0.275{\scriptsize$\pm$0.032} \\
ChemDFM-R-14B & \checkmark & 0.260{\scriptsize$\pm$0.031} & 0.265{\scriptsize$\pm$0.031} & 0.210{\scriptsize$\pm$0.029} & 0.140{\scriptsize$\pm$0.025} & 0.190{\scriptsize$\pm$0.028} & 0.095{\scriptsize$\pm$0.021} & 0.840{\scriptsize$\pm$0.026} & 0.215{\scriptsize$\pm$0.029} & 0.905{\scriptsize$\pm$0.021} \\
Mistral-Small-24B-Instruct-2501 & \texttimes & 0.360{\scriptsize$\pm$0.034} & 0.330{\scriptsize$\pm$0.033} & 0.330{\scriptsize$\pm$0.033} & 0.285{\scriptsize$\pm$0.032} & 0.560{\scriptsize$\pm$0.035} & 0.280{\scriptsize$\pm$0.032} & 0.995{\scriptsize$\pm$0.005} & 0.765{\scriptsize$\pm$0.030} & \textbf{1.000} \\
Ether0-24B & \checkmark & 0.195{\scriptsize$\pm$0.028} & 0.175{\scriptsize$\pm$0.027} & 0.160{\scriptsize$\pm$0.026} & 0.060{\scriptsize$\pm$0.017} & 0.090{\scriptsize$\pm$0.020} & 0.125{\scriptsize$\pm$0.023} & 0.280{\scriptsize$\pm$0.032} & 0.085{\scriptsize$\pm$0.020} & 0.200{\scriptsize$\pm$0.028} \\
OLMo-3.1-32B-Instruct & \texttimes & 0.590{\scriptsize$\pm$0.035} & 0.595{\scriptsize$\pm$0.035} & 0.525{\scriptsize$\pm$0.035} & 0.505{\scriptsize$\pm$0.035} & 0.460{\scriptsize$\pm$0.035} & 0.330{\scriptsize$\pm$0.033} & 0.960{\scriptsize$\pm$0.014} & 0.930{\scriptsize$\pm$0.018} & 0.960{\scriptsize$\pm$0.014} \\
OLMo-3.1-32B-Think & \checkmark & 0.725{\scriptsize$\pm$0.032} & 0.785{\scriptsize$\pm$0.029} & 0.700{\scriptsize$\pm$0.032} & 0.710{\scriptsize$\pm$0.032} & 0.655{\scriptsize$\pm$0.034} & 0.375{\scriptsize$\pm$0.034} & 0.950{\scriptsize$\pm$0.015} & 0.990{\scriptsize$\pm$0.007} & \textbf{1.000} \\
GPT-5.4-Mini & \checkmark & 0.815{\scriptsize$\pm$0.028} & 0.805{\scriptsize$\pm$0.028} & \textbf{0.825{\scriptsize$\pm$0.027}} & \textbf{0.900{\scriptsize$\pm$0.021}} & \textbf{0.910{\scriptsize$\pm$0.020}} & 0.405{\scriptsize$\pm$0.035} & \textbf{1.000} & \textbf{0.995{\scriptsize$\pm$0.005}} & \textbf{1.000} \\
Claude-Haiku-4.5 & \checkmark & 0.765{\scriptsize$\pm$0.030} & 0.790{\scriptsize$\pm$0.029} & 0.675{\scriptsize$\pm$0.033} & 0.890{\scriptsize$\pm$0.022} & 0.755{\scriptsize$\pm$0.030} & \textbf{0.525{\scriptsize$\pm$0.035}} & 0.995{\scriptsize$\pm$0.005} & 0.985{\scriptsize$\pm$0.009} & \textbf{1.000} \\
\bottomrule
\end{tabular}
\begin{tabular}{llccccccccc}
\toprule
Model & Reasoning & Canonical SMILES & Isomeric SMILES & Randomized SMILES & DeepSMILES & IUPAC & SELFIES & MolJSON & CML & InChI \\
\midrule
Qwen3-4B & \checkmark & 0.583{\scriptsize$\pm$0.054} & 0.676{\scriptsize$\pm$0.066} & 0.530{\scriptsize$\pm$0.048} & 0.579{\scriptsize$\pm$0.022} & 0.719{\scriptsize$\pm$0.082} & 0.262{\scriptsize$\pm$0.020} & 0.680{\scriptsize$\pm$0.043} & 0.765{\scriptsize$\pm$0.078} & 0.348{\scriptsize$\pm$0.023} \\
Qwen3-4B & \texttimes & 0.591{\scriptsize$\pm$0.037} & 0.596{\scriptsize$\pm$0.033} & 0.545{\scriptsize$\pm$0.034} & 0.566{\scriptsize$\pm$0.030} & 0.729{\scriptsize$\pm$0.078} & 0.322{\scriptsize$\pm$0.053} & 0.647{\scriptsize$\pm$0.047} & 0.847{\scriptsize$\pm$0.075} & 0.338{\scriptsize$\pm$0.025} \\
Qwen3-30B & \checkmark & 0.612{\scriptsize$\pm$0.037} & 0.837{\scriptsize$\pm$0.074} & 0.590{\scriptsize$\pm$0.033} & 0.587{\scriptsize$\pm$0.033} & 0.720{\scriptsize$\pm$0.063} & 0.293{\scriptsize$\pm$0.020} & 0.741{\scriptsize$\pm$0.034} & 0.827{\scriptsize$\pm$0.058} & 0.401{\scriptsize$\pm$0.025} \\
Qwen3-30B & \texttimes & 0.806{\scriptsize$\pm$0.080} & 0.833{\scriptsize$\pm$0.075} & 0.684{\scriptsize$\pm$0.064} & 0.597{\scriptsize$\pm$0.028} & 0.743{\scriptsize$\pm$0.062} & 0.343{\scriptsize$\pm$0.053} & 0.730{\scriptsize$\pm$0.029} & \textbf{0.854{\scriptsize$\pm$0.066}} & 0.418{\scriptsize$\pm$0.027} \\
Phi-4 & \checkmark & 0.347{\scriptsize$\pm$0.032} & 0.448{\scriptsize$\pm$0.058} & 0.332{\scriptsize$\pm$0.029} & 0.313{\scriptsize$\pm$0.033} & 0.665{\scriptsize$\pm$0.072} & 0.276{\scriptsize$\pm$0.028} & 0.470{\scriptsize$\pm$0.034} & 0.479{\scriptsize$\pm$0.035} & 0.294{\scriptsize$\pm$0.022} \\
Phi-4-Reasoning & \checkmark & 0.517{\scriptsize$\pm$0.039} & 0.578{\scriptsize$\pm$0.043} & 0.510{\scriptsize$\pm$0.031} & 0.488{\scriptsize$\pm$0.030} & 0.617{\scriptsize$\pm$0.066} & 0.351{\scriptsize$\pm$0.053} & 0.614{\scriptsize$\pm$0.036} & 0.757{\scriptsize$\pm$0.082} & 0.400{\scriptsize$\pm$0.033} \\
Phi-4-Reasoning-Plus & \checkmark & 0.642{\scriptsize$\pm$0.041} & 0.604{\scriptsize$\pm$0.043} & 0.522{\scriptsize$\pm$0.044} & 0.525{\scriptsize$\pm$0.029} & 0.711{\scriptsize$\pm$0.073} & 0.355{\scriptsize$\pm$0.050} & 0.710{\scriptsize$\pm$0.032} & 0.807{\scriptsize$\pm$0.082} & 0.407{\scriptsize$\pm$0.036} \\
Qwen2.5-14B & \texttimes & 0.205{\scriptsize$\pm$0.016} & 0.241{\scriptsize$\pm$0.018} & 0.225{\scriptsize$\pm$0.015} & 0.230{\scriptsize$\pm$0.021} & 0.394{\scriptsize$\pm$0.040} & 0.232{\scriptsize$\pm$0.016} & 0.241{\scriptsize$\pm$0.024} & 0.289{\scriptsize$\pm$0.021} & 0.214{\scriptsize$\pm$0.018} \\
ChemDFM-v2.0-14B & \texttimes & 0.328{\scriptsize$\pm$0.023} & 0.387{\scriptsize$\pm$0.028} & 0.298{\scriptsize$\pm$0.020} & 0.363{\scriptsize$\pm$0.031} & 0.367{\scriptsize$\pm$0.029} & 0.168{\scriptsize$\pm$0.018} & 0.269{\scriptsize$\pm$0.024} & 0.290{\scriptsize$\pm$0.021} & 0.170{\scriptsize$\pm$0.024} \\
ChemDFM-R-14B & \checkmark & 0.561{\scriptsize$\pm$0.044} & 0.576{\scriptsize$\pm$0.040} & 0.579{\scriptsize$\pm$0.046} & 0.467{\scriptsize$\pm$0.040} & 0.504{\scriptsize$\pm$0.039} & 0.320{\scriptsize$\pm$0.034} & 0.196{\scriptsize$\pm$0.028} & 0.277{\scriptsize$\pm$0.028} & 0.143{\scriptsize$\pm$0.022} \\
Mistral-Small-24B-Instruct-2501 & \texttimes & 0.335{\scriptsize$\pm$0.039} & 0.463{\scriptsize$\pm$0.075} & 0.350{\scriptsize$\pm$0.036} & 0.376{\scriptsize$\pm$0.032} & 0.680{\scriptsize$\pm$0.067} & 0.310{\scriptsize$\pm$0.056} & 0.331{\scriptsize$\pm$0.039} & 0.408{\scriptsize$\pm$0.036} & 0.300{\scriptsize$\pm$0.027} \\
Ether0-24B & \checkmark & 0.393{\scriptsize$\pm$0.042} & 0.382{\scriptsize$\pm$0.033} & 0.421{\scriptsize$\pm$0.041} & 0.402{\scriptsize$\pm$0.028} & 0.326{\scriptsize$\pm$0.026} & 0.227{\scriptsize$\pm$0.021} & 0.203{\scriptsize$\pm$0.019} & 0.220{\scriptsize$\pm$0.023} & 0.177{\scriptsize$\pm$0.016} \\
OLMo-3.1-32B-Instruct & \texttimes & 0.403{\scriptsize$\pm$0.049} & 0.406{\scriptsize$\pm$0.039} & 0.296{\scriptsize$\pm$0.038} & 0.203{\scriptsize$\pm$0.021} & 0.757{\scriptsize$\pm$0.078} & 0.195{\scriptsize$\pm$0.018} & 0.478{\scriptsize$\pm$0.038} & 0.597{\scriptsize$\pm$0.078} & 0.211{\scriptsize$\pm$0.024} \\
OLMo-3.1-32B-Think & \checkmark & 0.526{\scriptsize$\pm$0.037} & 0.463{\scriptsize$\pm$0.037} & 0.445{\scriptsize$\pm$0.055} & 0.143{\scriptsize$\pm$0.019} & 0.729{\scriptsize$\pm$0.078} & 0.192{\scriptsize$\pm$0.019} & 0.686{\scriptsize$\pm$0.064} & 0.782{\scriptsize$\pm$0.085} & 0.256{\scriptsize$\pm$0.019} \\
GPT-5.4-Mini & \checkmark & \textbf{0.849{\scriptsize$\pm$0.074}} & \textbf{0.844{\scriptsize$\pm$0.074}} & \textbf{0.738{\scriptsize$\pm$0.056}} & \textbf{0.637{\scriptsize$\pm$0.035}} & 0.739{\scriptsize$\pm$0.061} & \textbf{0.519{\scriptsize$\pm$0.036}} & \textbf{0.797{\scriptsize$\pm$0.062}} & 0.724{\scriptsize$\pm$0.048} & \textbf{0.622{\scriptsize$\pm$0.055}} \\
Claude-Haiku-4.5 & \checkmark & 0.818{\scriptsize$\pm$0.072} & 0.813{\scriptsize$\pm$0.073} & 0.608{\scriptsize$\pm$0.027} & 0.493{\scriptsize$\pm$0.032} & \textbf{0.771{\scriptsize$\pm$0.073}} & 0.410{\scriptsize$\pm$0.028} & 0.743{\scriptsize$\pm$0.058} & 0.849{\scriptsize$\pm$0.074} & 0.463{\scriptsize$\pm$0.028} \\
\bottomrule
\end{tabular}
\begin{tabular}{llccccccccc}
\toprule
Model & Reasoning & Canonical SMILES & Isomeric SMILES & Randomized SMILES & DeepSMILES & IUPAC & SELFIES & MolJSON & CML & InChI \\
\midrule
Qwen3-4B & \checkmark & 0.616{\scriptsize$\pm$0.051} & 0.629{\scriptsize$\pm$0.052} & 0.547{\scriptsize$\pm$0.058} & 0.369{\scriptsize$\pm$0.071} & 0.709{\scriptsize$\pm$0.041} & 0.427{\scriptsize$\pm$0.063} & 0.589{\scriptsize$\pm$0.053} & 0.570{\scriptsize$\pm$0.057} & 0.740{\scriptsize$\pm$0.039} \\
Qwen3-4B & \texttimes & 0.677{\scriptsize$\pm$0.046} & 0.643{\scriptsize$\pm$0.050} & 0.559{\scriptsize$\pm$0.054} & 0.320{\scriptsize$\pm$0.073} & 0.727{\scriptsize$\pm$0.048} & 0.281{\scriptsize$\pm$0.071} & 0.561{\scriptsize$\pm$0.059} & 0.496{\scriptsize$\pm$0.066} & 0.742{\scriptsize$\pm$0.033} \\
Qwen3-30B & \checkmark & 0.710{\scriptsize$\pm$0.046} & 0.737{\scriptsize$\pm$0.040} & 0.713{\scriptsize$\pm$0.040} & 0.583{\scriptsize$\pm$0.058} & 0.720{\scriptsize$\pm$0.042} & 0.534{\scriptsize$\pm$0.056} & 0.682{\scriptsize$\pm$0.047} & 0.632{\scriptsize$\pm$0.053} & 0.743{\scriptsize$\pm$0.040} \\
Qwen3-30B & \texttimes & 0.698{\scriptsize$\pm$0.045} & 0.723{\scriptsize$\pm$0.042} & 0.669{\scriptsize$\pm$0.044} & 0.643{\scriptsize$\pm$0.049} & 0.697{\scriptsize$\pm$0.047} & 0.513{\scriptsize$\pm$0.058} & 0.654{\scriptsize$\pm$0.050} & 0.674{\scriptsize$\pm$0.044} & 0.732{\scriptsize$\pm$0.042} \\
Phi-4 & \checkmark & 0.661{\scriptsize$\pm$0.050} & 0.705{\scriptsize$\pm$0.043} & 0.660{\scriptsize$\pm$0.048} & 0.412{\scriptsize$\pm$0.070} & 0.760{\scriptsize$\pm$0.037} & 0.520{\scriptsize$\pm$0.055} & 0.613{\scriptsize$\pm$0.050} & 0.462{\scriptsize$\pm$0.059} & 0.752{\scriptsize$\pm$0.038} \\
Phi-4-Reasoning & \checkmark & 0.757{\scriptsize$\pm$0.033} & 0.757{\scriptsize$\pm$0.039} & 0.725{\scriptsize$\pm$0.041} & 0.574{\scriptsize$\pm$0.056} & 0.791{\scriptsize$\pm$0.033} & 0.464{\scriptsize$\pm$0.060} & 0.669{\scriptsize$\pm$0.049} & 0.740{\scriptsize$\pm$0.038} & 0.800{\scriptsize$\pm$0.029} \\
Phi-4-Reasoning-Plus & \checkmark & 0.661{\scriptsize$\pm$0.048} & 0.741{\scriptsize$\pm$0.042} & 0.756{\scriptsize$\pm$0.039} & 0.573{\scriptsize$\pm$0.054} & 0.821{\scriptsize$\pm$0.029} & 0.637{\scriptsize$\pm$0.048} & 0.718{\scriptsize$\pm$0.048} & 0.687{\scriptsize$\pm$0.052} & 0.766{\scriptsize$\pm$0.034} \\
Qwen2.5-14B & \texttimes & 0.215{\scriptsize$\pm$0.078} & 0.179{\scriptsize$\pm$0.076} & 0.152{\scriptsize$\pm$0.071} & 0.184{\scriptsize$\pm$0.073} & 0.454{\scriptsize$\pm$0.061} & 0.312{\scriptsize$\pm$0.072} & 0.217{\scriptsize$\pm$0.069} & 0.344{\scriptsize$\pm$0.064} & 0.284{\scriptsize$\pm$0.071} \\
ChemDFM-v2.0-14B & \texttimes & 0.448{\scriptsize$\pm$0.069} & 0.193{\scriptsize$\pm$0.072} & 0.337{\scriptsize$\pm$0.077} & 0.039{\scriptsize$\pm$0.091} & 0.490{\scriptsize$\pm$0.065} & 0.132{\scriptsize$\pm$0.074} & 0.114{\scriptsize$\pm$0.083} & -0.041{\scriptsize$\pm$0.088} & -0.094{\scriptsize$\pm$0.114} \\
ChemDFM-R-14B & \checkmark & 0.838{\scriptsize$\pm$0.026} & 0.805{\scriptsize$\pm$0.026} & 0.835{\scriptsize$\pm$0.026} & 0.737{\scriptsize$\pm$0.035} & 0.814{\scriptsize$\pm$0.032} & 0.345{\scriptsize$\pm$0.066} & 0.186{\scriptsize$\pm$0.068} & 0.268{\scriptsize$\pm$0.061} & 0.348{\scriptsize$\pm$0.066} \\
Mistral-Small-24B-Instruct-2501 & \texttimes & 0.651{\scriptsize$\pm$0.049} & 0.704{\scriptsize$\pm$0.042} & 0.616{\scriptsize$\pm$0.051} & 0.465{\scriptsize$\pm$0.065} & 0.766{\scriptsize$\pm$0.036} & 0.371{\scriptsize$\pm$0.064} & 0.618{\scriptsize$\pm$0.052} & 0.521{\scriptsize$\pm$0.068} & 0.655{\scriptsize$\pm$0.051} \\
Ether0-24B & \checkmark & 0.078{\scriptsize$\pm$0.065} & 0.166{\scriptsize$\pm$0.073} & 0.190{\scriptsize$\pm$0.063} & 0.054{\scriptsize$\pm$0.074} & 0.170{\scriptsize$\pm$0.064} & 0.124{\scriptsize$\pm$0.075} & -0.002{\scriptsize$\pm$0.069} & -0.030{\scriptsize$\pm$0.069} & 0.045{\scriptsize$\pm$0.077} \\
OLMo-3.1-32B-Instruct & \texttimes & 0.517{\scriptsize$\pm$0.058} & 0.452{\scriptsize$\pm$0.065} & 0.582{\scriptsize$\pm$0.054} & 0.332{\scriptsize$\pm$0.075} & 0.703{\scriptsize$\pm$0.045} & 0.218{\scriptsize$\pm$0.081} & 0.481{\scriptsize$\pm$0.063} & 0.414{\scriptsize$\pm$0.067} & 0.672{\scriptsize$\pm$0.047} \\
OLMo-3.1-32B-Think & \checkmark & 0.400{\scriptsize$\pm$0.068} & 0.552{\scriptsize$\pm$0.053} & 0.527{\scriptsize$\pm$0.056} & 0.416{\scriptsize$\pm$0.066} & 0.710{\scriptsize$\pm$0.044} & 0.350{\scriptsize$\pm$0.067} & 0.631{\scriptsize$\pm$0.049} & 0.637{\scriptsize$\pm$0.052} & 0.718{\scriptsize$\pm$0.043} \\
GPT-5.4-Mini & \checkmark & \textbf{0.878{\scriptsize$\pm$0.024}} & \textbf{0.866{\scriptsize$\pm$0.025}} & \textbf{0.862{\scriptsize$\pm$0.027}} & \textbf{0.840{\scriptsize$\pm$0.028}} & \textbf{0.872{\scriptsize$\pm$0.030}} & \textbf{0.816{\scriptsize$\pm$0.032}} & \textbf{0.875{\scriptsize$\pm$0.022}} & \textbf{0.862{\scriptsize$\pm$0.015}} & \textbf{0.900{\scriptsize$\pm$0.021}} \\
Claude-Haiku-4.5 & \checkmark & 0.780{\scriptsize$\pm$0.032} & 0.758{\scriptsize$\pm$0.040} & 0.752{\scriptsize$\pm$0.034} & 0.696{\scriptsize$\pm$0.043} & 0.786{\scriptsize$\pm$0.039} & 0.720{\scriptsize$\pm$0.040} & 0.688{\scriptsize$\pm$0.043} & 0.735{\scriptsize$\pm$0.039} & 0.778{\scriptsize$\pm$0.036} \\
\bottomrule
\end{tabular}
\begin{tabular}{llccccccccc}
\toprule
Model & Reasoning & Canonical SMILES & Isomeric SMILES & Randomized SMILES & DeepSMILES & IUPAC & SELFIES & MolJSON & CML & InChI \\
\midrule
Qwen3-4B & \checkmark & 0.642{\scriptsize$\pm$0.051} & 0.719{\scriptsize$\pm$0.043} & 0.548{\scriptsize$\pm$0.060} & 0.416{\scriptsize$\pm$0.067} & 0.404{\scriptsize$\pm$0.066} & 0.586{\scriptsize$\pm$0.056} & 0.396{\scriptsize$\pm$0.062} & 0.496{\scriptsize$\pm$0.064} & 0.489{\scriptsize$\pm$0.060} \\
Qwen3-4B & \texttimes & 0.626{\scriptsize$\pm$0.051} & 0.673{\scriptsize$\pm$0.051} & 0.632{\scriptsize$\pm$0.050} & 0.378{\scriptsize$\pm$0.065} & 0.546{\scriptsize$\pm$0.053} & 0.620{\scriptsize$\pm$0.056} & 0.418{\scriptsize$\pm$0.061} & 0.505{\scriptsize$\pm$0.063} & 0.527{\scriptsize$\pm$0.048} \\
Qwen3-30B & \checkmark & 0.914{\scriptsize$\pm$0.036} & 0.959{\scriptsize$\pm$0.008} & 0.861{\scriptsize$\pm$0.046} & 0.820{\scriptsize$\pm$0.047} & 0.954{\scriptsize$\pm$0.008} & 0.830{\scriptsize$\pm$0.054} & 0.972{\scriptsize$\pm$0.007} & 0.975{\scriptsize$\pm$0.005} & 0.973{\scriptsize$\pm$0.006} \\
Qwen3-30B & \texttimes & 0.936{\scriptsize$\pm$0.026} & 0.967{\scriptsize$\pm$0.005} & 0.927{\scriptsize$\pm$0.028} & 0.798{\scriptsize$\pm$0.052} & 0.928{\scriptsize$\pm$0.028} & 0.739{\scriptsize$\pm$0.068} & 0.975{\scriptsize$\pm$0.005} & 0.968{\scriptsize$\pm$0.006} & 0.976{\scriptsize$\pm$0.005} \\
Phi-4 & \checkmark & 0.449{\scriptsize$\pm$0.066} & 0.399{\scriptsize$\pm$0.072} & 0.393{\scriptsize$\pm$0.065} & 0.390{\scriptsize$\pm$0.067} & 0.516{\scriptsize$\pm$0.067} & 0.195{\scriptsize$\pm$0.066} & 0.404{\scriptsize$\pm$0.064} & 0.585{\scriptsize$\pm$0.056} & 0.369{\scriptsize$\pm$0.063} \\
Phi-4-Reasoning & \checkmark & 0.887{\scriptsize$\pm$0.031} & 0.891{\scriptsize$\pm$0.033} & 0.820{\scriptsize$\pm$0.050} & 0.791{\scriptsize$\pm$0.061} & 0.855{\scriptsize$\pm$0.043} & 0.668{\scriptsize$\pm$0.065} & 0.756{\scriptsize$\pm$0.056} & 0.743{\scriptsize$\pm$0.051} & 0.866{\scriptsize$\pm$0.032} \\
Phi-4-Reasoning-Plus & \checkmark & 0.660{\scriptsize$\pm$0.070} & 0.587{\scriptsize$\pm$0.080} & 0.545{\scriptsize$\pm$0.080} & 0.723{\scriptsize$\pm$0.061} & 0.752{\scriptsize$\pm$0.052} & 0.708{\scriptsize$\pm$0.059} & 0.628{\scriptsize$\pm$0.064} & 0.736{\scriptsize$\pm$0.050} & 0.671{\scriptsize$\pm$0.055} \\
Qwen2.5-14B & \texttimes & 0.243{\scriptsize$\pm$0.071} & 0.145{\scriptsize$\pm$0.073} & 0.214{\scriptsize$\pm$0.071} & 0.169{\scriptsize$\pm$0.072} & 0.231{\scriptsize$\pm$0.072} & 0.190{\scriptsize$\pm$0.070} & 0.158{\scriptsize$\pm$0.075} & 0.207{\scriptsize$\pm$0.072} & 0.223{\scriptsize$\pm$0.072} \\
ChemDFM-v2.0-14B & \texttimes & 0.024{\scriptsize$\pm$0.088} & -0.134{\scriptsize$\pm$0.080} & -0.032{\scriptsize$\pm$0.081} & 0.457{\scriptsize$\pm$0.090} & 0.331{\scriptsize$\pm$0.084} & 0.399{\scriptsize$\pm$0.070} & 0.112{\scriptsize$\pm$0.079} & 0.022{\scriptsize$\pm$0.082} & -0.025{\scriptsize$\pm$0.110} \\
ChemDFM-R-14B & \checkmark & 0.972{\scriptsize$\pm$0.005} & 0.972{\scriptsize$\pm$0.004} & 0.964{\scriptsize$\pm$0.008} & 0.894{\scriptsize$\pm$0.016} & 0.971{\scriptsize$\pm$0.005} & 0.687{\scriptsize$\pm$0.049} & 0.547{\scriptsize$\pm$0.054} & 0.645{\scriptsize$\pm$0.037} & 0.650{\scriptsize$\pm$0.053} \\
Mistral-Small-24B-Instruct-2501 & \texttimes & 0.730{\scriptsize$\pm$0.042} & 0.683{\scriptsize$\pm$0.046} & 0.746{\scriptsize$\pm$0.038} & 0.764{\scriptsize$\pm$0.040} & 0.755{\scriptsize$\pm$0.039} & 0.717{\scriptsize$\pm$0.043} & 0.759{\scriptsize$\pm$0.038} & 0.704{\scriptsize$\pm$0.044} & 0.800{\scriptsize$\pm$0.034} \\
Ether0-24B & \checkmark & 0.111{\scriptsize$\pm$0.070} & 0.094{\scriptsize$\pm$0.071} & 0.035{\scriptsize$\pm$0.070} & 0.156{\scriptsize$\pm$0.073} & -0.148{\scriptsize$\pm$0.073} & -0.015{\scriptsize$\pm$0.071} & 0.117{\scriptsize$\pm$0.071} & 0.065{\scriptsize$\pm$0.070} & 0.029{\scriptsize$\pm$0.073} \\
OLMo-3.1-32B-Instruct & \texttimes & 0.493{\scriptsize$\pm$0.059} & 0.475{\scriptsize$\pm$0.068} & 0.491{\scriptsize$\pm$0.061} & 0.333{\scriptsize$\pm$0.072} & 0.513{\scriptsize$\pm$0.061} & 0.141{\scriptsize$\pm$0.080} & 0.539{\scriptsize$\pm$0.056} & 0.453{\scriptsize$\pm$0.070} & 0.435{\scriptsize$\pm$0.070} \\
OLMo-3.1-32B-Think & \checkmark & 0.574{\scriptsize$\pm$0.061} & 0.737{\scriptsize$\pm$0.043} & 0.632{\scriptsize$\pm$0.054} & 0.393{\scriptsize$\pm$0.071} & 0.752{\scriptsize$\pm$0.045} & 0.603{\scriptsize$\pm$0.061} & 0.647{\scriptsize$\pm$0.047} & 0.674{\scriptsize$\pm$0.045} & 0.715{\scriptsize$\pm$0.045} \\
GPT-5.4-Mini & \checkmark & \textbf{0.997{\scriptsize$\pm$0.001}} & \textbf{0.994{\scriptsize$\pm$0.002}} & \textbf{0.995{\scriptsize$\pm$0.001}} & \textbf{0.970{\scriptsize$\pm$0.006}} & \textbf{0.994{\scriptsize$\pm$0.002}} & \textbf{0.956{\scriptsize$\pm$0.009}} & \textbf{0.994{\scriptsize$\pm$0.002}} & \textbf{0.996{\scriptsize$\pm$0.001}} & \textbf{0.992{\scriptsize$\pm$0.002}} \\
Claude-Haiku-4.5 & \checkmark & 0.968{\scriptsize$\pm$0.005} & 0.964{\scriptsize$\pm$0.006} & 0.942{\scriptsize$\pm$0.023} & 0.932{\scriptsize$\pm$0.011} & 0.962{\scriptsize$\pm$0.007} & 0.950{\scriptsize$\pm$0.009} & 0.964{\scriptsize$\pm$0.007} & 0.973{\scriptsize$\pm$0.006} & 0.949{\scriptsize$\pm$0.024} \\
\bottomrule
\end{tabular}
\begin{tabular}{llccccccccc}
\toprule
Model & Reasoning & Canonical SMILES & Isomeric SMILES & Randomized SMILES & DeepSMILES & IUPAC & SELFIES & MolJSON & CML & InChI \\
\midrule
Qwen3-4B & \checkmark & 0.300{\scriptsize$\pm$0.033} & 0.315{\scriptsize$\pm$0.034} & 0.250{\scriptsize$\pm$0.031} & 0.185{\scriptsize$\pm$0.027} & 0.585{\scriptsize$\pm$0.035} & 0.165{\scriptsize$\pm$0.026} & 0.520{\scriptsize$\pm$0.035} & 0.785{\scriptsize$\pm$0.030} & 0.230{\scriptsize$\pm$0.030} \\
Qwen3-4B & \texttimes & 0.290{\scriptsize$\pm$0.032} & 0.285{\scriptsize$\pm$0.033} & 0.310{\scriptsize$\pm$0.033} & 0.205{\scriptsize$\pm$0.029} & 0.550{\scriptsize$\pm$0.034} & 0.140{\scriptsize$\pm$0.023} & 0.505{\scriptsize$\pm$0.036} & 0.775{\scriptsize$\pm$0.030} & 0.230{\scriptsize$\pm$0.030} \\
Qwen3-30B & \checkmark & 0.435{\scriptsize$\pm$0.036} & 0.495{\scriptsize$\pm$0.034} & 0.475{\scriptsize$\pm$0.036} & 0.265{\scriptsize$\pm$0.032} & 0.615{\scriptsize$\pm$0.034} & 0.130{\scriptsize$\pm$0.023} & 0.620{\scriptsize$\pm$0.035} & 0.760{\scriptsize$\pm$0.031} & 0.380{\scriptsize$\pm$0.035} \\
Qwen3-30B & \texttimes & 0.450{\scriptsize$\pm$0.036} & 0.445{\scriptsize$\pm$0.035} & 0.410{\scriptsize$\pm$0.036} & 0.310{\scriptsize$\pm$0.031} & 0.590{\scriptsize$\pm$0.034} & 0.105{\scriptsize$\pm$0.022} & 0.685{\scriptsize$\pm$0.033} & 0.775{\scriptsize$\pm$0.030} & 0.410{\scriptsize$\pm$0.035} \\
Phi-4 & \checkmark & 0.340{\scriptsize$\pm$0.035} & 0.335{\scriptsize$\pm$0.034} & 0.286{\scriptsize$\pm$0.033} & 0.190{\scriptsize$\pm$0.028} & 0.515{\scriptsize$\pm$0.036} & 0.215{\scriptsize$\pm$0.029} & 0.120{\scriptsize$\pm$0.022} & 0.730{\scriptsize$\pm$0.032} & 0.215{\scriptsize$\pm$0.029} \\
Phi-4-Reasoning & \checkmark & 0.350{\scriptsize$\pm$0.034} & 0.365{\scriptsize$\pm$0.034} & 0.330{\scriptsize$\pm$0.034} & 0.235{\scriptsize$\pm$0.030} & 0.583{\scriptsize$\pm$0.037} & 0.111{\scriptsize$\pm$0.022} & 0.410{\scriptsize$\pm$0.034} & 0.780{\scriptsize$\pm$0.030} & 0.410{\scriptsize$\pm$0.035} \\
Phi-4-Reasoning-Plus & \checkmark & 0.370{\scriptsize$\pm$0.036} & 0.360{\scriptsize$\pm$0.034} & 0.330{\scriptsize$\pm$0.032} & 0.261{\scriptsize$\pm$0.032} & 0.485{\scriptsize$\pm$0.036} & 0.105{\scriptsize$\pm$0.021} & 0.550{\scriptsize$\pm$0.036} & 0.760{\scriptsize$\pm$0.030} & 0.420{\scriptsize$\pm$0.034} \\
Qwen2.5-14B & \texttimes & 0.168{\scriptsize$\pm$0.026} & 0.200{\scriptsize$\pm$0.028} & 0.136{\scriptsize$\pm$0.024} & 0.182{\scriptsize$\pm$0.028} & 0.286{\scriptsize$\pm$0.032} & 0.078{\scriptsize$\pm$0.018} & 0.097{\scriptsize$\pm$0.021} & 0.178{\scriptsize$\pm$0.027} & 0.135{\scriptsize$\pm$0.025} \\
ChemDFM-v2.0-14B & \texttimes & 0.287{\scriptsize$\pm$0.034} & 0.204{\scriptsize$\pm$0.030} & 0.230{\scriptsize$\pm$0.033} & 0.123{\scriptsize$\pm$0.027} & 0.310{\scriptsize$\pm$0.034} & 0.123{\scriptsize$\pm$0.026} & 0.050{\scriptsize$\pm$0.016} & 0.254{\scriptsize$\pm$0.033} & 0.044{\scriptsize$\pm$0.019} \\
ChemDFM-R-14B & \checkmark & 0.465{\scriptsize$\pm$0.035} & 0.460{\scriptsize$\pm$0.035} & 0.500{\scriptsize$\pm$0.035} & 0.290{\scriptsize$\pm$0.033} & 0.465{\scriptsize$\pm$0.035} & 0.145{\scriptsize$\pm$0.025} & 0.130{\scriptsize$\pm$0.024} & 0.140{\scriptsize$\pm$0.024} & 0.175{\scriptsize$\pm$0.026} \\
Mistral-Small-24B-Instruct-2501 & \texttimes & 0.255{\scriptsize$\pm$0.031} & 0.295{\scriptsize$\pm$0.033} & 0.230{\scriptsize$\pm$0.030} & 0.140{\scriptsize$\pm$0.025} & 0.475{\scriptsize$\pm$0.035} & 0.125{\scriptsize$\pm$0.023} & 0.150{\scriptsize$\pm$0.025} & 0.710{\scriptsize$\pm$0.033} & 0.140{\scriptsize$\pm$0.025} \\
Ether0-24B & \checkmark & 0.172{\scriptsize$\pm$0.027} & 0.155{\scriptsize$\pm$0.027} & 0.135{\scriptsize$\pm$0.024} & 0.046{\scriptsize$\pm$0.016} & 0.096{\scriptsize$\pm$0.021} & 0.115{\scriptsize$\pm$0.022} & 0.115{\scriptsize$\pm$0.021} & 0.121{\scriptsize$\pm$0.024} & 0.155{\scriptsize$\pm$0.026} \\
OLMo-3.1-32B-Instruct & \texttimes & 0.137{\scriptsize$\pm$0.025} & 0.182{\scriptsize$\pm$0.028} & 0.109{\scriptsize$\pm$0.023} & 0.112{\scriptsize$\pm$0.023} & 0.500{\scriptsize$\pm$0.038} & 0.117{\scriptsize$\pm$0.024} & 0.246{\scriptsize$\pm$0.032} & 0.708{\scriptsize$\pm$0.033} & 0.127{\scriptsize$\pm$0.026} \\
OLMo-3.1-32B-Think & \checkmark & 0.150{\scriptsize$\pm$0.025} & 0.195{\scriptsize$\pm$0.029} & 0.155{\scriptsize$\pm$0.025} & 0.170{\scriptsize$\pm$0.028} & 0.550{\scriptsize$\pm$0.036} & 0.085{\scriptsize$\pm$0.019} & 0.410{\scriptsize$\pm$0.036} & 0.785{\scriptsize$\pm$0.030} & 0.180{\scriptsize$\pm$0.027} \\
GPT-5.4-Mini & \checkmark & \textbf{0.810{\scriptsize$\pm$0.028}} & \textbf{0.815{\scriptsize$\pm$0.028}} & \textbf{0.765{\scriptsize$\pm$0.031}} & \textbf{0.535{\scriptsize$\pm$0.036}} & \textbf{0.730{\scriptsize$\pm$0.031}} & 0.195{\scriptsize$\pm$0.028} & \textbf{0.795{\scriptsize$\pm$0.029}} & \textbf{0.980{\scriptsize$\pm$0.006}} & \textbf{0.682{\scriptsize$\pm$0.031}} \\
Claude-Haiku-4.5 & \checkmark & 0.620{\scriptsize$\pm$0.034} & 0.640{\scriptsize$\pm$0.034} & 0.555{\scriptsize$\pm$0.036} & 0.392{\scriptsize$\pm$0.035} & 0.665{\scriptsize$\pm$0.033} & \textbf{0.295{\scriptsize$\pm$0.033}} & 0.575{\scriptsize$\pm$0.034} & 0.920{\scriptsize$\pm$0.020} & 0.455{\scriptsize$\pm$0.035} \\
\bottomrule
\end{tabular}
\begin{tabular}{llccccccccc}
\toprule
Model & Reasoning & Canonical SMILES & Isomeric SMILES & Randomized SMILES & DeepSMILES & IUPAC & SELFIES & MolJSON & CML & InChI \\
\midrule
Qwen3-4B & \checkmark & 0.385{\scriptsize$\pm$0.034} & 0.395{\scriptsize$\pm$0.034} & 0.280{\scriptsize$\pm$0.032} & 0.325{\scriptsize$\pm$0.032} & 0.365{\scriptsize$\pm$0.034} & 0.210{\scriptsize$\pm$0.029} & 0.330{\scriptsize$\pm$0.033} & 0.485{\scriptsize$\pm$0.034} & 0.465{\scriptsize$\pm$0.035} \\
Qwen3-4B & \texttimes & 0.325{\scriptsize$\pm$0.033} & 0.380{\scriptsize$\pm$0.034} & 0.275{\scriptsize$\pm$0.032} & 0.340{\scriptsize$\pm$0.032} & 0.355{\scriptsize$\pm$0.034} & 0.235{\scriptsize$\pm$0.030} & 0.335{\scriptsize$\pm$0.033} & 0.475{\scriptsize$\pm$0.035} & 0.445{\scriptsize$\pm$0.035} \\
Qwen3-30B & \checkmark & 0.425{\scriptsize$\pm$0.035} & 0.455{\scriptsize$\pm$0.036} & 0.385{\scriptsize$\pm$0.035} & 0.450{\scriptsize$\pm$0.035} & 0.420{\scriptsize$\pm$0.035} & 0.240{\scriptsize$\pm$0.030} & 0.500{\scriptsize$\pm$0.035} & 0.475{\scriptsize$\pm$0.034} & 0.465{\scriptsize$\pm$0.036} \\
Qwen3-30B & \texttimes & 0.450{\scriptsize$\pm$0.036} & 0.420{\scriptsize$\pm$0.035} & 0.410{\scriptsize$\pm$0.035} & 0.455{\scriptsize$\pm$0.035} & 0.430{\scriptsize$\pm$0.035} & 0.230{\scriptsize$\pm$0.030} & 0.515{\scriptsize$\pm$0.034} & 0.460{\scriptsize$\pm$0.034} & 0.485{\scriptsize$\pm$0.035} \\
Phi-4 & \checkmark & 0.255{\scriptsize$\pm$0.031} & 0.210{\scriptsize$\pm$0.029} & 0.260{\scriptsize$\pm$0.031} & 0.165{\scriptsize$\pm$0.026} & 0.270{\scriptsize$\pm$0.031} & 0.100{\scriptsize$\pm$0.022} & 0.440{\scriptsize$\pm$0.033} & 0.390{\scriptsize$\pm$0.034} & 0.365{\scriptsize$\pm$0.034} \\
Phi-4-Reasoning & \checkmark & 0.415{\scriptsize$\pm$0.035} & 0.435{\scriptsize$\pm$0.034} & 0.430{\scriptsize$\pm$0.035} & 0.430{\scriptsize$\pm$0.034} & 0.345{\scriptsize$\pm$0.033} & 0.187{\scriptsize$\pm$0.027} & 0.470{\scriptsize$\pm$0.035} & 0.445{\scriptsize$\pm$0.034} & 0.485{\scriptsize$\pm$0.035} \\
Phi-4-Reasoning-Plus & \checkmark & 0.430{\scriptsize$\pm$0.035} & 0.420{\scriptsize$\pm$0.034} & 0.455{\scriptsize$\pm$0.036} & 0.455{\scriptsize$\pm$0.035} & 0.390{\scriptsize$\pm$0.034} & 0.220{\scriptsize$\pm$0.029} & 0.465{\scriptsize$\pm$0.035} & 0.420{\scriptsize$\pm$0.034} & 0.410{\scriptsize$\pm$0.034} \\
Qwen2.5-14B & \texttimes & 0.118{\scriptsize$\pm$0.023} & 0.145{\scriptsize$\pm$0.025} & 0.077{\scriptsize$\pm$0.020} & 0.074{\scriptsize$\pm$0.019} & 0.076{\scriptsize$\pm$0.019} & 0.086{\scriptsize$\pm$0.020} & 0.310{\scriptsize$\pm$0.032} & 0.146{\scriptsize$\pm$0.026} & 0.254{\scriptsize$\pm$0.030} \\
ChemDFM-v2.0-14B & \texttimes & 0.130{\scriptsize$\pm$0.025} & 0.050{\scriptsize$\pm$0.016} & 0.093{\scriptsize$\pm$0.022} & 0.037{\scriptsize$\pm$0.016} & 0.075{\scriptsize$\pm$0.019} & 0.089{\scriptsize$\pm$0.022} & 0.250{\scriptsize$\pm$0.032} & 0.141{\scriptsize$\pm$0.026} & 0.139{\scriptsize$\pm$0.034} \\
ChemDFM-R-14B & \checkmark & 0.145{\scriptsize$\pm$0.024} & 0.115{\scriptsize$\pm$0.023} & 0.155{\scriptsize$\pm$0.026} & 0.165{\scriptsize$\pm$0.027} & 0.150{\scriptsize$\pm$0.026} & 0.100{\scriptsize$\pm$0.021} & 0.210{\scriptsize$\pm$0.028} & 0.165{\scriptsize$\pm$0.026} & 0.430{\scriptsize$\pm$0.034} \\
Mistral-Small-24B-Instruct-2501 & \texttimes & 0.140{\scriptsize$\pm$0.024} & 0.205{\scriptsize$\pm$0.028} & 0.195{\scriptsize$\pm$0.027} & 0.141{\scriptsize$\pm$0.025} & 0.250{\scriptsize$\pm$0.030} & 0.085{\scriptsize$\pm$0.019} & 0.395{\scriptsize$\pm$0.034} & 0.315{\scriptsize$\pm$0.033} & 0.405{\scriptsize$\pm$0.035} \\
Ether0-24B & \checkmark & 0.045{\scriptsize$\pm$0.015} & 0.045{\scriptsize$\pm$0.015} & 0.060{\scriptsize$\pm$0.016} & 0.080{\scriptsize$\pm$0.019} & 0.081{\scriptsize$\pm$0.019} & 0.030{\scriptsize$\pm$0.012} & 0.055{\scriptsize$\pm$0.016} & 0.026{\scriptsize$\pm$0.011} & 0.055{\scriptsize$\pm$0.016} \\
OLMo-3.1-32B-Instruct & \texttimes & 0.339{\scriptsize$\pm$0.036} & 0.309{\scriptsize$\pm$0.035} & 0.341{\scriptsize$\pm$0.036} & 0.303{\scriptsize$\pm$0.033} & 0.301{\scriptsize$\pm$0.034} & 0.168{\scriptsize$\pm$0.026} & 0.434{\scriptsize$\pm$0.037} & 0.304{\scriptsize$\pm$0.034} & 0.361{\scriptsize$\pm$0.035} \\
OLMo-3.1-32B-Think & \checkmark & 0.440{\scriptsize$\pm$0.035} & 0.435{\scriptsize$\pm$0.035} & 0.440{\scriptsize$\pm$0.035} & 0.410{\scriptsize$\pm$0.035} & 0.390{\scriptsize$\pm$0.035} & 0.200{\scriptsize$\pm$0.029} & 0.465{\scriptsize$\pm$0.035} & 0.470{\scriptsize$\pm$0.035} & 0.460{\scriptsize$\pm$0.035} \\
GPT-5.4-Mini & \checkmark & \textbf{0.590{\scriptsize$\pm$0.035}} & \textbf{0.570{\scriptsize$\pm$0.036}} & \textbf{0.540{\scriptsize$\pm$0.035}} & \textbf{0.600{\scriptsize$\pm$0.034}} & \textbf{0.640{\scriptsize$\pm$0.034}} & 0.225{\scriptsize$\pm$0.029} & \textbf{0.680{\scriptsize$\pm$0.032}} & \textbf{0.606{\scriptsize$\pm$0.023}} & \textbf{0.645{\scriptsize$\pm$0.033}} \\
Claude-Haiku-4.5 & \checkmark & 0.462{\scriptsize$\pm$0.035} & 0.455{\scriptsize$\pm$0.035} & 0.425{\scriptsize$\pm$0.035} & 0.370{\scriptsize$\pm$0.034} & 0.440{\scriptsize$\pm$0.037} & \textbf{0.335{\scriptsize$\pm$0.033}} & 0.480{\scriptsize$\pm$0.036} & 0.495{\scriptsize$\pm$0.035} & 0.435{\scriptsize$\pm$0.036} \\
\bottomrule
\end{tabular}
\begin{tabular}{llccccccccc}
\toprule
Model & Reasoning & Canonical SMILES & Isomeric SMILES & Randomized SMILES & DeepSMILES & IUPAC & SELFIES & MolJSON & CML & InChI \\
\midrule
Qwen3-4B & \checkmark & 0.821{\scriptsize$\pm$0.044} & 0.769{\scriptsize$\pm$0.048} & 0.808{\scriptsize$\pm$0.045} & 0.808{\scriptsize$\pm$0.045} & 0.885{\scriptsize$\pm$0.036} & 0.615{\scriptsize$\pm$0.055} & 0.795{\scriptsize$\pm$0.046} & 0.282{\scriptsize$\pm$0.051} & 0.795{\scriptsize$\pm$0.046} \\
Qwen3-4B & \texttimes & 0.795{\scriptsize$\pm$0.046} & 0.859{\scriptsize$\pm$0.040} & 0.705{\scriptsize$\pm$0.052} & 0.667{\scriptsize$\pm$0.054} & 0.910{\scriptsize$\pm$0.033} & 0.615{\scriptsize$\pm$0.055} & 0.808{\scriptsize$\pm$0.045} & 0.295{\scriptsize$\pm$0.052} & 0.769{\scriptsize$\pm$0.048} \\
Qwen3-30B & \checkmark & 0.885{\scriptsize$\pm$0.036} & 0.910{\scriptsize$\pm$0.033} & 0.833{\scriptsize$\pm$0.042} & 0.872{\scriptsize$\pm$0.038} & 0.910{\scriptsize$\pm$0.033} & 0.692{\scriptsize$\pm$0.053} & 0.795{\scriptsize$\pm$0.046} & 0.244{\scriptsize$\pm$0.049} & 0.897{\scriptsize$\pm$0.035} \\
Qwen3-30B & \texttimes & 0.897{\scriptsize$\pm$0.035} & 0.897{\scriptsize$\pm$0.035} & 0.821{\scriptsize$\pm$0.044} & 0.833{\scriptsize$\pm$0.042} & 0.936{\scriptsize$\pm$0.028} & 0.679{\scriptsize$\pm$0.053} & 0.795{\scriptsize$\pm$0.046} & 0.295{\scriptsize$\pm$0.052} & 0.859{\scriptsize$\pm$0.040} \\
Phi-4 & \checkmark & 0.603{\scriptsize$\pm$0.056} & 0.641{\scriptsize$\pm$0.055} & 0.564{\scriptsize$\pm$0.057} & 0.577{\scriptsize$\pm$0.056} & 0.705{\scriptsize$\pm$0.052} & 0.385{\scriptsize$\pm$0.055} & 0.462{\scriptsize$\pm$0.057} & 0.205{\scriptsize$\pm$0.046} & 0.551{\scriptsize$\pm$0.057} \\
Phi-4-Reasoning & \checkmark & 0.808{\scriptsize$\pm$0.045} & 0.859{\scriptsize$\pm$0.040} & 0.769{\scriptsize$\pm$0.048} & 0.756{\scriptsize$\pm$0.049} & 0.872{\scriptsize$\pm$0.038} & 0.641{\scriptsize$\pm$0.055} & 0.744{\scriptsize$\pm$0.050} & 0.269{\scriptsize$\pm$0.051} & 0.795{\scriptsize$\pm$0.046} \\
Phi-4-Reasoning-Plus & \checkmark & 0.846{\scriptsize$\pm$0.041} & 0.808{\scriptsize$\pm$0.045} & 0.859{\scriptsize$\pm$0.040} & 0.821{\scriptsize$\pm$0.044} & 0.923{\scriptsize$\pm$0.030} & 0.590{\scriptsize$\pm$0.056} & 0.795{\scriptsize$\pm$0.046} & 0.231{\scriptsize$\pm$0.048} & 0.846{\scriptsize$\pm$0.041} \\
Qwen2.5-14B & \texttimes & 0.167{\scriptsize$\pm$0.042} & 0.269{\scriptsize$\pm$0.051} & 0.269{\scriptsize$\pm$0.051} & 0.154{\scriptsize$\pm$0.041} & 0.269{\scriptsize$\pm$0.051} & 0.115{\scriptsize$\pm$0.036} & 0.128{\scriptsize$\pm$0.038} & 0.141{\scriptsize$\pm$0.040} & 0.256{\scriptsize$\pm$0.050} \\
ChemDFM-v2.0-14B & \texttimes & 0.667{\scriptsize$\pm$0.054} & 0.718{\scriptsize$\pm$0.051} & 0.654{\scriptsize$\pm$0.054} & 0.449{\scriptsize$\pm$0.057} & 0.692{\scriptsize$\pm$0.053} & 0.410{\scriptsize$\pm$0.056} & 0.295{\scriptsize$\pm$0.052} & 0.192{\scriptsize$\pm$0.045} & 0.359{\scriptsize$\pm$0.055} \\
ChemDFM-R-14B & \checkmark & 0.603{\scriptsize$\pm$0.056} & 0.577{\scriptsize$\pm$0.056} & 0.628{\scriptsize$\pm$0.055} & 0.551{\scriptsize$\pm$0.057} & 0.795{\scriptsize$\pm$0.046} & 0.538{\scriptsize$\pm$0.057} & 0.449{\scriptsize$\pm$0.057} & 0.141{\scriptsize$\pm$0.040} & 0.410{\scriptsize$\pm$0.056} \\
Mistral-Small-24B-Instruct-2501 & \texttimes & 0.513{\scriptsize$\pm$0.057} & 0.564{\scriptsize$\pm$0.057} & 0.526{\scriptsize$\pm$0.057} & 0.423{\scriptsize$\pm$0.056} & 0.628{\scriptsize$\pm$0.055} & 0.372{\scriptsize$\pm$0.055} & 0.436{\scriptsize$\pm$0.057} & 0.462{\scriptsize$\pm$0.057} & 0.538{\scriptsize$\pm$0.057} \\
Ether0-24B & \checkmark & 0.269{\scriptsize$\pm$0.051} & 0.231{\scriptsize$\pm$0.048} & 0.231{\scriptsize$\pm$0.048} & 0.244{\scriptsize$\pm$0.049} & 0.282{\scriptsize$\pm$0.051} & 0.231{\scriptsize$\pm$0.048} & 0.218{\scriptsize$\pm$0.047} & 0.077{\scriptsize$\pm$0.030} & 0.397{\scriptsize$\pm$0.056} \\
OLMo-3.1-32B-Instruct & \texttimes & 0.628{\scriptsize$\pm$0.055} & 0.615{\scriptsize$\pm$0.055} & 0.603{\scriptsize$\pm$0.056} & 0.487{\scriptsize$\pm$0.057} & 0.769{\scriptsize$\pm$0.048} & 0.474{\scriptsize$\pm$0.057} & 0.449{\scriptsize$\pm$0.057} & 0.205{\scriptsize$\pm$0.046} & 0.590{\scriptsize$\pm$0.056} \\
OLMo-3.1-32B-Think & \checkmark & 0.744{\scriptsize$\pm$0.050} & 0.782{\scriptsize$\pm$0.047} & 0.731{\scriptsize$\pm$0.051} & 0.705{\scriptsize$\pm$0.052} & 0.910{\scriptsize$\pm$0.033} & 0.462{\scriptsize$\pm$0.057} & 0.615{\scriptsize$\pm$0.055} & 0.192{\scriptsize$\pm$0.045} & 0.769{\scriptsize$\pm$0.048} \\
GPT-5.4-Mini & \checkmark & \textbf{0.949{\scriptsize$\pm$0.025}} & \textbf{1.000} & \textbf{0.936{\scriptsize$\pm$0.028}} & \textbf{0.949{\scriptsize$\pm$0.025}} & \textbf{0.962{\scriptsize$\pm$0.022}} & 0.718{\scriptsize$\pm$0.051} & \textbf{0.962{\scriptsize$\pm$0.022}} & \textbf{0.923{\scriptsize$\pm$0.030}} & \textbf{0.949{\scriptsize$\pm$0.025}} \\
Claude-Haiku-4.5 & \checkmark & 0.885{\scriptsize$\pm$0.036} & 0.936{\scriptsize$\pm$0.028} & 0.846{\scriptsize$\pm$0.041} & 0.910{\scriptsize$\pm$0.033} & 0.949{\scriptsize$\pm$0.025} & \textbf{0.846{\scriptsize$\pm$0.041}} & 0.833{\scriptsize$\pm$0.042} & 0.821{\scriptsize$\pm$0.044} & 0.833{\scriptsize$\pm$0.042} \\
\bottomrule
\end{tabular}
\begin{tabular}{llccccccccc}
\toprule
Model & Reasoning & Canonical SMILES & Isomeric SMILES & Randomized SMILES & DeepSMILES & IUPAC & SELFIES & MolJSON & CML & InChI \\
\midrule
Qwen3-4B & \checkmark & 0.252{\scriptsize$\pm$0.019} & 0.266{\scriptsize$\pm$0.020} & 0.602{\scriptsize$\pm$0.022} & 0.268{\scriptsize$\pm$0.020} & 0.253{\scriptsize$\pm$0.019} & 0.260{\scriptsize$\pm$0.020} & 0.648{\scriptsize$\pm$0.021} & 0.658{\scriptsize$\pm$0.021} & 0.250{\scriptsize$\pm$0.019} \\
Qwen3-4B & \texttimes & 0.262{\scriptsize$\pm$0.020} & 0.262{\scriptsize$\pm$0.020} & 0.610{\scriptsize$\pm$0.022} & 0.276{\scriptsize$\pm$0.020} & 0.251{\scriptsize$\pm$0.019} & 0.276{\scriptsize$\pm$0.020} & 0.638{\scriptsize$\pm$0.022} & 0.660{\scriptsize$\pm$0.021} & 0.252{\scriptsize$\pm$0.019} \\
Qwen3-30B & \checkmark & 0.250{\scriptsize$\pm$0.019} & 0.258{\scriptsize$\pm$0.020} & 0.612{\scriptsize$\pm$0.022} & 0.260{\scriptsize$\pm$0.020} & 0.251{\scriptsize$\pm$0.019} & 0.256{\scriptsize$\pm$0.020} & 0.632{\scriptsize$\pm$0.022} & 0.640{\scriptsize$\pm$0.021} & 0.250{\scriptsize$\pm$0.019} \\
Qwen3-30B & \texttimes & 0.252{\scriptsize$\pm$0.019} & 0.252{\scriptsize$\pm$0.019} & 0.608{\scriptsize$\pm$0.022} & 0.250{\scriptsize$\pm$0.019} & 0.251{\scriptsize$\pm$0.019} & 0.258{\scriptsize$\pm$0.020} & 0.640{\scriptsize$\pm$0.021} & 0.640{\scriptsize$\pm$0.021} & 0.250{\scriptsize$\pm$0.019} \\
Phi-4 & \checkmark & 0.252{\scriptsize$\pm$0.019} & \textbf{0.272{\scriptsize$\pm$0.020}} & 0.462{\scriptsize$\pm$0.022} & 0.272{\scriptsize$\pm$0.020} & 0.248{\scriptsize$\pm$0.019} & 0.290{\scriptsize$\pm$0.020} & 0.620{\scriptsize$\pm$0.022} & 0.604{\scriptsize$\pm$0.022} & 0.254{\scriptsize$\pm$0.019} \\
Phi-4-Reasoning & \checkmark & 0.260{\scriptsize$\pm$0.020} & 0.266{\scriptsize$\pm$0.020} & 0.566{\scriptsize$\pm$0.022} & 0.270{\scriptsize$\pm$0.020} & 0.253{\scriptsize$\pm$0.019} & 0.254{\scriptsize$\pm$0.019} & 0.690{\scriptsize$\pm$0.021} & \textbf{0.712{\scriptsize$\pm$0.020}} & 0.250{\scriptsize$\pm$0.019} \\
Phi-4-Reasoning-Plus & \checkmark & 0.258{\scriptsize$\pm$0.020} & 0.264{\scriptsize$\pm$0.020} & 0.560{\scriptsize$\pm$0.022} & 0.266{\scriptsize$\pm$0.020} & 0.257{\scriptsize$\pm$0.020} & 0.262{\scriptsize$\pm$0.020} & 0.660{\scriptsize$\pm$0.021} & 0.652{\scriptsize$\pm$0.021} & 0.250{\scriptsize$\pm$0.019} \\
Qwen2.5-14B & \texttimes & 0.066{\scriptsize$\pm$0.011} & 0.064{\scriptsize$\pm$0.011} & 0.112{\scriptsize$\pm$0.014} & 0.082{\scriptsize$\pm$0.012} & 0.078{\scriptsize$\pm$0.012} & 0.094{\scriptsize$\pm$0.013} & 0.178{\scriptsize$\pm$0.017} & 0.244{\scriptsize$\pm$0.019} & 0.046{\scriptsize$\pm$0.009} \\
ChemDFM-v2.0-14B & \texttimes & \textbf{0.268{\scriptsize$\pm$0.020}} & 0.244{\scriptsize$\pm$0.019} & 0.372{\scriptsize$\pm$0.022} & 0.306{\scriptsize$\pm$0.021} & 0.257{\scriptsize$\pm$0.020} & 0.296{\scriptsize$\pm$0.020} & 0.564{\scriptsize$\pm$0.022} & 0.572{\scriptsize$\pm$0.022} & 0.248{\scriptsize$\pm$0.019} \\
ChemDFM-R-14B & \checkmark & 0.260{\scriptsize$\pm$0.020} & 0.256{\scriptsize$\pm$0.020} & 0.372{\scriptsize$\pm$0.022} & 0.278{\scriptsize$\pm$0.020} & 0.253{\scriptsize$\pm$0.019} & \textbf{0.330{\scriptsize$\pm$0.021}} & 0.590{\scriptsize$\pm$0.022} & 0.598{\scriptsize$\pm$0.022} & 0.264{\scriptsize$\pm$0.020} \\
Mistral-Small-24B-Instruct-2501 & \texttimes & 0.262{\scriptsize$\pm$0.020} & 0.260{\scriptsize$\pm$0.020} & 0.530{\scriptsize$\pm$0.022} & 0.272{\scriptsize$\pm$0.020} & 0.251{\scriptsize$\pm$0.019} & 0.278{\scriptsize$\pm$0.020} & 0.640{\scriptsize$\pm$0.021} & 0.690{\scriptsize$\pm$0.021} & 0.250{\scriptsize$\pm$0.019} \\
Ether0-24B & \checkmark & 0.162{\scriptsize$\pm$0.016} & 0.160{\scriptsize$\pm$0.016} & 0.168{\scriptsize$\pm$0.017} & 0.194{\scriptsize$\pm$0.018} & 0.240{\scriptsize$\pm$0.019} & 0.240{\scriptsize$\pm$0.019} & 0.268{\scriptsize$\pm$0.020} & 0.220{\scriptsize$\pm$0.019} & \textbf{0.300{\scriptsize$\pm$0.021}} \\
OLMo-3.1-32B-Instruct & \texttimes & 0.236{\scriptsize$\pm$0.019} & 0.262{\scriptsize$\pm$0.020} & 0.624{\scriptsize$\pm$0.022} & 0.322{\scriptsize$\pm$0.021} & 0.244{\scriptsize$\pm$0.019} & 0.320{\scriptsize$\pm$0.021} & 0.584{\scriptsize$\pm$0.022} & 0.614{\scriptsize$\pm$0.022} & 0.248{\scriptsize$\pm$0.019} \\
OLMo-3.1-32B-Think & \checkmark & 0.258{\scriptsize$\pm$0.020} & 0.256{\scriptsize$\pm$0.020} & \textbf{0.714{\scriptsize$\pm$0.020}} & \textbf{0.406{\scriptsize$\pm$0.022}} & \textbf{0.259{\scriptsize$\pm$0.020}} & 0.310{\scriptsize$\pm$0.021} & \textbf{0.708{\scriptsize$\pm$0.020}} & 0.696{\scriptsize$\pm$0.021} & 0.254{\scriptsize$\pm$0.019} \\
GPT-5.4-Mini & \checkmark & 0.250{\scriptsize$\pm$0.019} & 0.252{\scriptsize$\pm$0.019} & 0.348{\scriptsize$\pm$0.021} & 0.252{\scriptsize$\pm$0.019} & 0.251{\scriptsize$\pm$0.019} & 0.256{\scriptsize$\pm$0.020} & 0.426{\scriptsize$\pm$0.022} & 0.440{\scriptsize$\pm$0.022} & 0.258{\scriptsize$\pm$0.020} \\
Claude-Haiku-4.5 & \checkmark & 0.252{\scriptsize$\pm$0.019} & 0.252{\scriptsize$\pm$0.019} & 0.514{\scriptsize$\pm$0.022} & 0.252{\scriptsize$\pm$0.019} & 0.251{\scriptsize$\pm$0.019} & 0.252{\scriptsize$\pm$0.019} & 0.612{\scriptsize$\pm$0.022} & 0.570{\scriptsize$\pm$0.022} & 0.250{\scriptsize$\pm$0.019} \\
\bottomrule
\end{tabular}
\begin{tabular}{llccccccccc}
\toprule
Model & Reasoning & Canonical SMILES & Isomeric SMILES & Randomized SMILES & DeepSMILES & IUPAC & SELFIES & MolJSON & CML & InChI \\
\midrule
Qwen3-4B & \checkmark & 0.624{\scriptsize$\pm$0.031} & 0.584{\scriptsize$\pm$0.031} & 0.652{\scriptsize$\pm$0.030} & 0.016{\scriptsize$\pm$0.008} & 0.600{\scriptsize$\pm$0.031} & \textbf{0.884{\scriptsize$\pm$0.020}} & 0.708{\scriptsize$\pm$0.029} & 0.336{\scriptsize$\pm$0.030} & 0.004{\scriptsize$\pm$0.004} \\
Qwen3-4B & \texttimes & 0.592{\scriptsize$\pm$0.031} & 0.552{\scriptsize$\pm$0.032} & 0.596{\scriptsize$\pm$0.031} & 0.016{\scriptsize$\pm$0.008} & 0.588{\scriptsize$\pm$0.031} & 0.876{\scriptsize$\pm$0.021} & 0.748{\scriptsize$\pm$0.028} & 0.344{\scriptsize$\pm$0.030} & 0.004{\scriptsize$\pm$0.004} \\
Qwen3-30B & \checkmark & 0.712{\scriptsize$\pm$0.029} & 0.692{\scriptsize$\pm$0.029} & 0.696{\scriptsize$\pm$0.029} & 0.008{\scriptsize$\pm$0.006} & 0.644{\scriptsize$\pm$0.030} & 0.532{\scriptsize$\pm$0.032} & 0.560{\scriptsize$\pm$0.031} & 0.288{\scriptsize$\pm$0.029} & 0.032{\scriptsize$\pm$0.011} \\
Qwen3-30B & \texttimes & 0.700{\scriptsize$\pm$0.029} & 0.624{\scriptsize$\pm$0.031} & 0.700{\scriptsize$\pm$0.029} & 0.000 & 0.660{\scriptsize$\pm$0.030} & 0.512{\scriptsize$\pm$0.032} & 0.612{\scriptsize$\pm$0.031} & 0.276{\scriptsize$\pm$0.028} & 0.036{\scriptsize$\pm$0.012} \\
Phi-4 & \checkmark & 0.712{\scriptsize$\pm$0.029} & 0.712{\scriptsize$\pm$0.029} & 0.716{\scriptsize$\pm$0.029} & 0.008{\scriptsize$\pm$0.006} & 0.484{\scriptsize$\pm$0.032} & 0.080{\scriptsize$\pm$0.017} & 0.056{\scriptsize$\pm$0.015} & 0.004{\scriptsize$\pm$0.004} & 0.020{\scriptsize$\pm$0.009} \\
Phi-4-Reasoning & \checkmark & 0.324{\scriptsize$\pm$0.030} & 0.240{\scriptsize$\pm$0.027} & 0.296{\scriptsize$\pm$0.029} & 0.020{\scriptsize$\pm$0.009} & 0.452{\scriptsize$\pm$0.032} & 0.380{\scriptsize$\pm$0.031} & 0.476{\scriptsize$\pm$0.032} & 0.112{\scriptsize$\pm$0.020} & 0.016{\scriptsize$\pm$0.008} \\
Phi-4-Reasoning-Plus & \checkmark & 0.356{\scriptsize$\pm$0.030} & 0.248{\scriptsize$\pm$0.027} & 0.312{\scriptsize$\pm$0.029} & 0.028{\scriptsize$\pm$0.010} & 0.464{\scriptsize$\pm$0.032} & 0.424{\scriptsize$\pm$0.031} & 0.500{\scriptsize$\pm$0.032} & 0.112{\scriptsize$\pm$0.020} & 0.016{\scriptsize$\pm$0.008} \\
Qwen2.5-14B & \texttimes & 0.664{\scriptsize$\pm$0.030} & 0.624{\scriptsize$\pm$0.031} & 0.560{\scriptsize$\pm$0.031} & 0.008{\scriptsize$\pm$0.006} & 0.436{\scriptsize$\pm$0.031} & 0.372{\scriptsize$\pm$0.031} & 0.004{\scriptsize$\pm$0.004} & 0.068{\scriptsize$\pm$0.016} & 0.020{\scriptsize$\pm$0.009} \\
ChemDFM-v2.0-14B & \texttimes & 0.696{\scriptsize$\pm$0.029} & 0.680{\scriptsize$\pm$0.030} & 0.708{\scriptsize$\pm$0.029} & 0.020{\scriptsize$\pm$0.009} & 0.148{\scriptsize$\pm$0.023} & 0.252{\scriptsize$\pm$0.028} & 0.112{\scriptsize$\pm$0.020} & 0.000 & 0.000 \\
ChemDFM-R-14B & \checkmark & \textbf{0.976{\scriptsize$\pm$0.010}} & \textbf{0.980{\scriptsize$\pm$0.009}} & \textbf{0.964{\scriptsize$\pm$0.012}} & 0.024{\scriptsize$\pm$0.010} & 0.148{\scriptsize$\pm$0.023} & 0.308{\scriptsize$\pm$0.029} & 0.228{\scriptsize$\pm$0.027} & 0.000 & 0.000 \\
Mistral-Small-24B-Instruct-2501 & \texttimes & 0.604{\scriptsize$\pm$0.031} & 0.652{\scriptsize$\pm$0.030} & 0.644{\scriptsize$\pm$0.030} & 0.016{\scriptsize$\pm$0.008} & 0.524{\scriptsize$\pm$0.032} & 0.208{\scriptsize$\pm$0.026} & 0.016{\scriptsize$\pm$0.008} & 0.120{\scriptsize$\pm$0.021} & 0.028{\scriptsize$\pm$0.010} \\
Ether0-24B & \checkmark & 0.004{\scriptsize$\pm$0.004} & 0.000 & 0.008{\scriptsize$\pm$0.006} & 0.000 & 0.000 & 0.200{\scriptsize$\pm$0.025} & 0.000 & 0.000 & 0.000 \\
OLMo-3.1-32B-Instruct & \texttimes & 0.312{\scriptsize$\pm$0.029} & 0.236{\scriptsize$\pm$0.027} & 0.272{\scriptsize$\pm$0.028} & 0.020{\scriptsize$\pm$0.009} & 0.372{\scriptsize$\pm$0.031} & 0.216{\scriptsize$\pm$0.026} & 0.248{\scriptsize$\pm$0.027} & 0.000 & 0.004{\scriptsize$\pm$0.004} \\
OLMo-3.1-32B-Think & \checkmark & 0.384{\scriptsize$\pm$0.031} & 0.348{\scriptsize$\pm$0.030} & 0.352{\scriptsize$\pm$0.030} & 0.016{\scriptsize$\pm$0.008} & 0.576{\scriptsize$\pm$0.031} & 0.700{\scriptsize$\pm$0.029} & \textbf{0.836{\scriptsize$\pm$0.023}} & 0.000 & 0.004{\scriptsize$\pm$0.004} \\
GPT-5.4-Mini & \checkmark & 0.916{\scriptsize$\pm$0.018} & 0.932{\scriptsize$\pm$0.016} & 0.928{\scriptsize$\pm$0.016} & \textbf{0.288{\scriptsize$\pm$0.029}} & 0.348{\scriptsize$\pm$0.030} & 0.732{\scriptsize$\pm$0.028} & 0.416{\scriptsize$\pm$0.031} & \textbf{0.436{\scriptsize$\pm$0.031}} & \textbf{0.104{\scriptsize$\pm$0.019}} \\
Claude-Haiku-4.5 & \checkmark & 0.832{\scriptsize$\pm$0.024} & 0.828{\scriptsize$\pm$0.024} & 0.812{\scriptsize$\pm$0.025} & 0.028{\scriptsize$\pm$0.010} & \textbf{0.668{\scriptsize$\pm$0.030}} & 0.648{\scriptsize$\pm$0.030} & 0.372{\scriptsize$\pm$0.031} & 0.368{\scriptsize$\pm$0.031} & 0.048{\scriptsize$\pm$0.014} \\
\bottomrule
\end{tabular}
\begin{tabular}{llccccccccc}
\toprule
Model & Reasoning & Canonical SMILES & Isomeric SMILES & Randomized SMILES & DeepSMILES & IUPAC & SELFIES & MolJSON & CML & InChI \\
\midrule
Qwen3-4B & \checkmark & 0.052{\scriptsize$\pm$0.014} & 0.036{\scriptsize$\pm$0.012} & 0.044{\scriptsize$\pm$0.013} & 0.008{\scriptsize$\pm$0.006} & 0.292{\scriptsize$\pm$0.029} & 0.000 & 0.040{\scriptsize$\pm$0.012} & 0.000 & 0.000 \\
Qwen3-4B & \texttimes & 0.052{\scriptsize$\pm$0.014} & 0.040{\scriptsize$\pm$0.012} & 0.036{\scriptsize$\pm$0.012} & 0.008{\scriptsize$\pm$0.006} & 0.296{\scriptsize$\pm$0.029} & 0.000 & 0.052{\scriptsize$\pm$0.014} & 0.000 & 0.000 \\
Qwen3-30B & \checkmark & 0.056{\scriptsize$\pm$0.015} & 0.080{\scriptsize$\pm$0.017} & 0.056{\scriptsize$\pm$0.015} & 0.008{\scriptsize$\pm$0.006} & \textbf{0.348{\scriptsize$\pm$0.030}} & 0.008{\scriptsize$\pm$0.006} & 0.052{\scriptsize$\pm$0.014} & 0.012{\scriptsize$\pm$0.007} & 0.008{\scriptsize$\pm$0.006} \\
Qwen3-30B & \texttimes & 0.080{\scriptsize$\pm$0.017} & 0.056{\scriptsize$\pm$0.015} & 0.076{\scriptsize$\pm$0.017} & 0.000 & 0.340{\scriptsize$\pm$0.030} & 0.000 & 0.068{\scriptsize$\pm$0.016} & 0.004{\scriptsize$\pm$0.004} & 0.008{\scriptsize$\pm$0.006} \\
Phi-4 & \checkmark & 0.016{\scriptsize$\pm$0.008} & 0.020{\scriptsize$\pm$0.009} & 0.016{\scriptsize$\pm$0.008} & 0.004{\scriptsize$\pm$0.004} & 0.184{\scriptsize$\pm$0.025} & 0.000 & 0.012{\scriptsize$\pm$0.007} & 0.000 & 0.012{\scriptsize$\pm$0.007} \\
Phi-4-Reasoning & \checkmark & 0.048{\scriptsize$\pm$0.014} & 0.032{\scriptsize$\pm$0.011} & 0.044{\scriptsize$\pm$0.013} & 0.000 & 0.248{\scriptsize$\pm$0.027} & 0.004{\scriptsize$\pm$0.004} & 0.056{\scriptsize$\pm$0.015} & 0.016{\scriptsize$\pm$0.008} & 0.004{\scriptsize$\pm$0.004} \\
Phi-4-Reasoning-Plus & \checkmark & 0.056{\scriptsize$\pm$0.015} & 0.044{\scriptsize$\pm$0.013} & 0.040{\scriptsize$\pm$0.012} & 0.000 & 0.256{\scriptsize$\pm$0.028} & 0.004{\scriptsize$\pm$0.004} & 0.056{\scriptsize$\pm$0.015} & 0.024{\scriptsize$\pm$0.010} & 0.004{\scriptsize$\pm$0.004} \\
Qwen2.5-14B & \texttimes & 0.000 & 0.000 & 0.000 & 0.004{\scriptsize$\pm$0.004} & 0.116{\scriptsize$\pm$0.020} & 0.004{\scriptsize$\pm$0.004} & 0.004{\scriptsize$\pm$0.004} & 0.004{\scriptsize$\pm$0.004} & 0.008{\scriptsize$\pm$0.006} \\
ChemDFM-v2.0-14B & \texttimes & 0.240{\scriptsize$\pm$0.027} & 0.264{\scriptsize$\pm$0.028} & 0.244{\scriptsize$\pm$0.027} & 0.004{\scriptsize$\pm$0.004} & 0.028{\scriptsize$\pm$0.010} & 0.000 & 0.012{\scriptsize$\pm$0.007} & 0.000 & 0.000 \\
ChemDFM-R-14B & \checkmark & \textbf{0.376{\scriptsize$\pm$0.031}} & \textbf{0.384{\scriptsize$\pm$0.031}} & \textbf{0.392{\scriptsize$\pm$0.031}} & 0.016{\scriptsize$\pm$0.008} & 0.056{\scriptsize$\pm$0.015} & 0.004{\scriptsize$\pm$0.004} & 0.008{\scriptsize$\pm$0.006} & 0.000 & 0.000 \\
Mistral-Small-24B-Instruct-2501 & \texttimes & 0.008{\scriptsize$\pm$0.006} & 0.016{\scriptsize$\pm$0.008} & 0.020{\scriptsize$\pm$0.009} & 0.008{\scriptsize$\pm$0.006} & 0.196{\scriptsize$\pm$0.025} & 0.004{\scriptsize$\pm$0.004} & 0.004{\scriptsize$\pm$0.004} & 0.004{\scriptsize$\pm$0.004} & 0.016{\scriptsize$\pm$0.008} \\
Ether0-24B & \checkmark & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.004{\scriptsize$\pm$0.004} & 0.000 & 0.000 & 0.000 \\
OLMo-3.1-32B-Instruct & \texttimes & 0.000 & 0.008{\scriptsize$\pm$0.006} & 0.008{\scriptsize$\pm$0.006} & 0.004{\scriptsize$\pm$0.004} & 0.132{\scriptsize$\pm$0.021} & 0.004{\scriptsize$\pm$0.004} & 0.008{\scriptsize$\pm$0.006} & 0.000 & 0.004{\scriptsize$\pm$0.004} \\
OLMo-3.1-32B-Think & \checkmark & 0.016{\scriptsize$\pm$0.008} & 0.016{\scriptsize$\pm$0.008} & 0.016{\scriptsize$\pm$0.008} & 0.008{\scriptsize$\pm$0.006} & 0.260{\scriptsize$\pm$0.028} & 0.004{\scriptsize$\pm$0.004} & 0.052{\scriptsize$\pm$0.014} & 0.000 & 0.000 \\
GPT-5.4-Mini & \checkmark & 0.304{\scriptsize$\pm$0.029} & 0.300{\scriptsize$\pm$0.029} & 0.288{\scriptsize$\pm$0.029} & \textbf{0.124{\scriptsize$\pm$0.021}} & 0.260{\scriptsize$\pm$0.028} & \textbf{0.020{\scriptsize$\pm$0.009}} & \textbf{0.204{\scriptsize$\pm$0.026}} & \textbf{0.156{\scriptsize$\pm$0.023}} & \textbf{0.084{\scriptsize$\pm$0.018}} \\
Claude-Haiku-4.5 & \checkmark & 0.160{\scriptsize$\pm$0.023} & 0.176{\scriptsize$\pm$0.024} & 0.148{\scriptsize$\pm$0.023} & 0.012{\scriptsize$\pm$0.007} & 0.332{\scriptsize$\pm$0.030} & 0.012{\scriptsize$\pm$0.007} & 0.112{\scriptsize$\pm$0.020} & 0.128{\scriptsize$\pm$0.021} & 0.032{\scriptsize$\pm$0.011} \\
\bottomrule
\end{tabular}
\begin{tabular}{llccccccccc}
\toprule
Model & Reasoning & Canonical SMILES & Isomeric SMILES & Randomized SMILES & DeepSMILES & IUPAC & SELFIES & MolJSON & CML & InChI \\
\midrule
Qwen3-4B & \checkmark & 0.203{\scriptsize$\pm$0.017} & 0.193{\scriptsize$\pm$0.017} & 0.212{\scriptsize$\pm$0.017} & 0.013{\scriptsize$\pm$0.007} & 0.439{\scriptsize$\pm$0.027} & 0.000 & 0.154{\scriptsize$\pm$0.017} & 0.000{\scriptsize$\pm$0.000} & 0.000{\scriptsize$\pm$0.000} \\
Qwen3-4B & \texttimes & 0.200{\scriptsize$\pm$0.018} & 0.178{\scriptsize$\pm$0.016} & 0.192{\scriptsize$\pm$0.017} & 0.013{\scriptsize$\pm$0.007} & 0.428{\scriptsize$\pm$0.027} & 0.000 & 0.166{\scriptsize$\pm$0.017} & 0.000{\scriptsize$\pm$0.000} & 0.000{\scriptsize$\pm$0.000} \\
Qwen3-30B & \checkmark & 0.275{\scriptsize$\pm$0.018} & 0.269{\scriptsize$\pm$0.019} & 0.260{\scriptsize$\pm$0.018} & 0.008{\scriptsize$\pm$0.006} & 0.494{\scriptsize$\pm$0.027} & 0.047{\scriptsize$\pm$0.007} & 0.180{\scriptsize$\pm$0.020} & 0.029{\scriptsize$\pm$0.008} & 0.014{\scriptsize$\pm$0.006} \\
Qwen3-30B & \texttimes & 0.269{\scriptsize$\pm$0.019} & 0.233{\scriptsize$\pm$0.018} & 0.286{\scriptsize$\pm$0.019} & 0.000 & 0.493{\scriptsize$\pm$0.027} & 0.037{\scriptsize$\pm$0.005} & 0.213{\scriptsize$\pm$0.021} & 0.013{\scriptsize$\pm$0.005} & 0.014{\scriptsize$\pm$0.006} \\
Phi-4 & \checkmark & 0.208{\scriptsize$\pm$0.013} & 0.198{\scriptsize$\pm$0.013} & 0.200{\scriptsize$\pm$0.013} & 0.005{\scriptsize$\pm$0.004} & 0.315{\scriptsize$\pm$0.025} & 0.004{\scriptsize$\pm$0.002} & 0.018{\scriptsize$\pm$0.007} & 0.000 & 0.017{\scriptsize$\pm$0.008} \\
Phi-4-Reasoning & \checkmark & 0.146{\scriptsize$\pm$0.017} & 0.097{\scriptsize$\pm$0.015} & 0.126{\scriptsize$\pm$0.016} & 0.006{\scriptsize$\pm$0.004} & 0.341{\scriptsize$\pm$0.027} & 0.021{\scriptsize$\pm$0.005} & 0.153{\scriptsize$\pm$0.018} & 0.031{\scriptsize$\pm$0.009} & 0.010{\scriptsize$\pm$0.005} \\
Phi-4-Reasoning-Plus & \checkmark & 0.158{\scriptsize$\pm$0.019} & 0.112{\scriptsize$\pm$0.017} & 0.126{\scriptsize$\pm$0.016} & 0.003{\scriptsize$\pm$0.002} & 0.353{\scriptsize$\pm$0.027} & 0.030{\scriptsize$\pm$0.006} & 0.174{\scriptsize$\pm$0.019} & 0.036{\scriptsize$\pm$0.010} & 0.006{\scriptsize$\pm$0.004} \\
Qwen2.5-14B & \texttimes & 0.126{\scriptsize$\pm$0.008} & 0.123{\scriptsize$\pm$0.009} & 0.108{\scriptsize$\pm$0.009} & 0.004{\scriptsize$\pm$0.004} & 0.244{\scriptsize$\pm$0.022} & 0.019{\scriptsize$\pm$0.006} & 0.004{\scriptsize$\pm$0.004} & 0.010{\scriptsize$\pm$0.004} & 0.009{\scriptsize$\pm$0.006} \\
ChemDFM-v2.0-14B & \texttimes & 0.458{\scriptsize$\pm$0.025} & 0.453{\scriptsize$\pm$0.025} & 0.452{\scriptsize$\pm$0.025} & 0.011{\scriptsize$\pm$0.006} & 0.076{\scriptsize$\pm$0.013} & 0.001{\scriptsize$\pm$0.001} & 0.023{\scriptsize$\pm$0.007} & 0.000 & 0.000 \\
ChemDFM-R-14B & \checkmark & \textbf{0.677{\scriptsize$\pm$0.019}} & \textbf{0.679{\scriptsize$\pm$0.019}} & \textbf{0.682{\scriptsize$\pm$0.020}} & 0.018{\scriptsize$\pm$0.008} & 0.090{\scriptsize$\pm$0.016} & 0.005{\scriptsize$\pm$0.004} & 0.033{\scriptsize$\pm$0.007} & 0.000 & 0.000 \\
Mistral-Small-24B-Instruct-2501 & \texttimes & 0.190{\scriptsize$\pm$0.014} & 0.194{\scriptsize$\pm$0.014} & 0.194{\scriptsize$\pm$0.014} & 0.011{\scriptsize$\pm$0.006} & 0.335{\scriptsize$\pm$0.025} & 0.029{\scriptsize$\pm$0.008} & 0.006{\scriptsize$\pm$0.004} & 0.014{\scriptsize$\pm$0.005} & 0.019{\scriptsize$\pm$0.008} \\
Ether0-24B & \checkmark & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.004{\scriptsize$\pm$0.004} & 0.000 & 0.000 & 0.000 \\
OLMo-3.1-32B-Instruct & \texttimes & 0.043{\scriptsize$\pm$0.005} & 0.045{\scriptsize$\pm$0.008} & 0.053{\scriptsize$\pm$0.008} & 0.006{\scriptsize$\pm$0.004} & 0.240{\scriptsize$\pm$0.023} & 0.008{\scriptsize$\pm$0.004} & 0.024{\scriptsize$\pm$0.006} & 0.000 & 0.004{\scriptsize$\pm$0.004} \\
OLMo-3.1-32B-Think & \checkmark & 0.084{\scriptsize$\pm$0.012} & 0.080{\scriptsize$\pm$0.012} & 0.079{\scriptsize$\pm$0.011} & 0.011{\scriptsize$\pm$0.006} & 0.393{\scriptsize$\pm$0.026} & 0.011{\scriptsize$\pm$0.005} & 0.157{\scriptsize$\pm$0.017} & 0.000 & 0.004{\scriptsize$\pm$0.004} \\
GPT-5.4-Mini & \checkmark & 0.605{\scriptsize$\pm$0.022} & 0.609{\scriptsize$\pm$0.021} & 0.598{\scriptsize$\pm$0.021} & \textbf{0.188{\scriptsize$\pm$0.023}} & 0.304{\scriptsize$\pm$0.028} & \textbf{0.103{\scriptsize$\pm$0.010}} & \textbf{0.295{\scriptsize$\pm$0.026}} & \textbf{0.239{\scriptsize$\pm$0.023}} & \textbf{0.092{\scriptsize$\pm$0.018}} \\
Claude-Haiku-4.5 & \checkmark & 0.464{\scriptsize$\pm$0.022} & 0.465{\scriptsize$\pm$0.022} & 0.421{\scriptsize$\pm$0.022} & 0.020{\scriptsize$\pm$0.009} & \textbf{0.499{\scriptsize$\pm$0.027}} & 0.080{\scriptsize$\pm$0.009} & 0.238{\scriptsize$\pm$0.024} & 0.195{\scriptsize$\pm$0.022} & 0.044{\scriptsize$\pm$0.013} \\
\bottomrule
\end{tabular}
\begin{tabular}{llccccccccc}
\toprule
Model & Reasoning & Canonical SMILES & Isomeric SMILES & Randomized SMILES & DeepSMILES & IUPAC & SELFIES & MolJSON & CML & InChI \\
\midrule
Qwen3-4B & \checkmark & 0.389{\scriptsize$\pm$0.022} & 0.371{\scriptsize$\pm$0.022} & 0.410{\scriptsize$\pm$0.022} & 0.014{\scriptsize$\pm$0.007} & 0.546{\scriptsize$\pm$0.029} & 0.002{\scriptsize$\pm$0.001} & 0.331{\scriptsize$\pm$0.020} & 0.013{\scriptsize$\pm$0.003} & 0.001{\scriptsize$\pm$0.001} \\
Qwen3-4B & \texttimes & 0.383{\scriptsize$\pm$0.023} & 0.363{\scriptsize$\pm$0.023} & 0.387{\scriptsize$\pm$0.023} & 0.015{\scriptsize$\pm$0.007} & 0.537{\scriptsize$\pm$0.029} & 0.002{\scriptsize$\pm$0.001} & 0.350{\scriptsize$\pm$0.020} & 0.021{\scriptsize$\pm$0.004} & 0.001{\scriptsize$\pm$0.001} \\
Qwen3-30B & \checkmark & 0.518{\scriptsize$\pm$0.023} & 0.503{\scriptsize$\pm$0.023} & 0.497{\scriptsize$\pm$0.023} & 0.008{\scriptsize$\pm$0.006} & 0.603{\scriptsize$\pm$0.029} & 0.105{\scriptsize$\pm$0.011} & 0.320{\scriptsize$\pm$0.023} & 0.078{\scriptsize$\pm$0.012} & 0.020{\scriptsize$\pm$0.008} \\
Qwen3-30B & \texttimes & 0.514{\scriptsize$\pm$0.023} & 0.456{\scriptsize$\pm$0.024} & 0.518{\scriptsize$\pm$0.024} & 0.000 & 0.605{\scriptsize$\pm$0.028} & 0.101{\scriptsize$\pm$0.010} & \textbf{0.362{\scriptsize$\pm$0.024}} & 0.048{\scriptsize$\pm$0.008} & 0.025{\scriptsize$\pm$0.009} \\
Phi-4 & \checkmark & 0.484{\scriptsize$\pm$0.021} & 0.475{\scriptsize$\pm$0.021} & 0.470{\scriptsize$\pm$0.021} & 0.006{\scriptsize$\pm$0.004} & 0.421{\scriptsize$\pm$0.028} & 0.010{\scriptsize$\pm$0.004} & 0.033{\scriptsize$\pm$0.009} & 0.000 & 0.019{\scriptsize$\pm$0.008} \\
Phi-4-Reasoning & \checkmark & 0.239{\scriptsize$\pm$0.023} & 0.165{\scriptsize$\pm$0.020} & 0.220{\scriptsize$\pm$0.022} & 0.008{\scriptsize$\pm$0.005} & 0.415{\scriptsize$\pm$0.030} & 0.045{\scriptsize$\pm$0.007} & 0.285{\scriptsize$\pm$0.023} & 0.058{\scriptsize$\pm$0.012} & 0.013{\scriptsize$\pm$0.007} \\
Phi-4-Reasoning-Plus & \checkmark & 0.256{\scriptsize$\pm$0.023} & 0.183{\scriptsize$\pm$0.021} & 0.228{\scriptsize$\pm$0.023} & 0.005{\scriptsize$\pm$0.003} & 0.428{\scriptsize$\pm$0.030} & 0.053{\scriptsize$\pm$0.008} & 0.319{\scriptsize$\pm$0.024} & 0.058{\scriptsize$\pm$0.013} & 0.009{\scriptsize$\pm$0.005} \\
Qwen2.5-14B & \texttimes & 0.333{\scriptsize$\pm$0.017} & 0.307{\scriptsize$\pm$0.017} & 0.270{\scriptsize$\pm$0.017} & 0.004{\scriptsize$\pm$0.004} & 0.345{\scriptsize$\pm$0.026} & 0.033{\scriptsize$\pm$0.007} & 0.004{\scriptsize$\pm$0.004} & 0.023{\scriptsize$\pm$0.007} & 0.010{\scriptsize$\pm$0.006} \\
ChemDFM-v2.0-14B & \texttimes & 0.625{\scriptsize$\pm$0.027} & 0.609{\scriptsize$\pm$0.027} & 0.631{\scriptsize$\pm$0.027} & 0.015{\scriptsize$\pm$0.007} & 0.121{\scriptsize$\pm$0.019} & 0.001{\scriptsize$\pm$0.001} & 0.050{\scriptsize$\pm$0.010} & 0.000 & 0.000 \\
ChemDFM-R-14B & \checkmark & \textbf{0.892{\scriptsize$\pm$0.012}} & \textbf{0.891{\scriptsize$\pm$0.011}} & \textbf{0.883{\scriptsize$\pm$0.013}} & 0.021{\scriptsize$\pm$0.009} & 0.128{\scriptsize$\pm$0.020} & 0.005{\scriptsize$\pm$0.004} & 0.100{\scriptsize$\pm$0.013} & 0.000 & 0.000 \\
Mistral-Small-24B-Instruct-2501 & \texttimes & 0.409{\scriptsize$\pm$0.022} & 0.435{\scriptsize$\pm$0.022} & 0.428{\scriptsize$\pm$0.022} & 0.013{\scriptsize$\pm$0.007} & 0.454{\scriptsize$\pm$0.028} & 0.057{\scriptsize$\pm$0.010} & 0.009{\scriptsize$\pm$0.005} & 0.040{\scriptsize$\pm$0.008} & 0.025{\scriptsize$\pm$0.009} \\
Ether0-24B & \checkmark & 0.000{\scriptsize$\pm$0.000} & 0.000 & 0.000{\scriptsize$\pm$0.000} & 0.000 & 0.000 & 0.004{\scriptsize$\pm$0.004} & 0.000 & 0.000 & 0.000 \\
OLMo-3.1-32B-Instruct & \texttimes & 0.140{\scriptsize$\pm$0.014} & 0.118{\scriptsize$\pm$0.015} & 0.133{\scriptsize$\pm$0.015} & 0.008{\scriptsize$\pm$0.005} & 0.312{\scriptsize$\pm$0.027} & 0.019{\scriptsize$\pm$0.005} & 0.082{\scriptsize$\pm$0.012} & 0.000 & 0.004{\scriptsize$\pm$0.004} \\
OLMo-3.1-32B-Think & \checkmark & 0.199{\scriptsize$\pm$0.018} & 0.186{\scriptsize$\pm$0.018} & 0.188{\scriptsize$\pm$0.018} & 0.014{\scriptsize$\pm$0.007} & 0.511{\scriptsize$\pm$0.029} & 0.028{\scriptsize$\pm$0.007} & 0.324{\scriptsize$\pm$0.020} & 0.000 & 0.003{\scriptsize$\pm$0.003} \\
GPT-5.4-Mini & \checkmark & 0.839{\scriptsize$\pm$0.018} & 0.852{\scriptsize$\pm$0.016} & 0.845{\scriptsize$\pm$0.016} & \textbf{0.251{\scriptsize$\pm$0.026}} & 0.339{\scriptsize$\pm$0.029} & \textbf{0.249{\scriptsize$\pm$0.015}} & 0.360{\scriptsize$\pm$0.029} & \textbf{0.367{\scriptsize$\pm$0.028}} & \textbf{0.101{\scriptsize$\pm$0.019}} \\
Claude-Haiku-4.5 & \checkmark & 0.722{\scriptsize$\pm$0.022} & 0.715{\scriptsize$\pm$0.022} & 0.689{\scriptsize$\pm$0.023} & 0.022{\scriptsize$\pm$0.009} & \textbf{0.617{\scriptsize$\pm$0.028}} & 0.186{\scriptsize$\pm$0.013} & 0.326{\scriptsize$\pm$0.028} & 0.296{\scriptsize$\pm$0.026} & 0.047{\scriptsize$\pm$0.013} \\
\bottomrule
\end{tabular}
\begin{tabular}{llccccccccc}
\toprule
Model & Reasoning & Canonical SMILES & Isomeric SMILES & Randomized SMILES & DeepSMILES & IUPAC & SELFIES & MolJSON & CML & InChI \\
\midrule
Qwen3-4B & \checkmark & 0.257{\scriptsize$\pm$0.019} & 0.248{\scriptsize$\pm$0.019} & 0.259{\scriptsize$\pm$0.019} & 0.014{\scriptsize$\pm$0.007} & 0.475{\scriptsize$\pm$0.028} & 0.004{\scriptsize$\pm$0.004} & 0.160{\scriptsize$\pm$0.018} & 0.000 & 0.001{\scriptsize$\pm$0.001} \\
Qwen3-4B & \texttimes & 0.248{\scriptsize$\pm$0.019} & 0.233{\scriptsize$\pm$0.019} & 0.242{\scriptsize$\pm$0.019} & 0.014{\scriptsize$\pm$0.007} & 0.458{\scriptsize$\pm$0.028} & 0.004{\scriptsize$\pm$0.004} & 0.182{\scriptsize$\pm$0.019} & 0.000 & 0.001{\scriptsize$\pm$0.001} \\
Qwen3-30B & \checkmark & 0.356{\scriptsize$\pm$0.020} & 0.347{\scriptsize$\pm$0.020} & 0.330{\scriptsize$\pm$0.019} & 0.008{\scriptsize$\pm$0.006} & \textbf{0.532{\scriptsize$\pm$0.028}} & 0.041{\scriptsize$\pm$0.008} & 0.195{\scriptsize$\pm$0.021} & 0.040{\scriptsize$\pm$0.010} & 0.019{\scriptsize$\pm$0.008} \\
Qwen3-30B & \texttimes & 0.350{\scriptsize$\pm$0.020} & 0.309{\scriptsize$\pm$0.020} & 0.365{\scriptsize$\pm$0.021} & 0.000 & 0.527{\scriptsize$\pm$0.028} & 0.034{\scriptsize$\pm$0.006} & 0.226{\scriptsize$\pm$0.022} & 0.021{\scriptsize$\pm$0.007} & 0.025{\scriptsize$\pm$0.009} \\
Phi-4 & \checkmark & 0.307{\scriptsize$\pm$0.017} & 0.289{\scriptsize$\pm$0.016} & 0.286{\scriptsize$\pm$0.016} & 0.006{\scriptsize$\pm$0.004} & 0.357{\scriptsize$\pm$0.027} & 0.003{\scriptsize$\pm$0.001} & 0.020{\scriptsize$\pm$0.007} & 0.000{\scriptsize$\pm$0.000} & 0.017{\scriptsize$\pm$0.008} \\
Phi-4-Reasoning & \checkmark & 0.173{\scriptsize$\pm$0.019} & 0.112{\scriptsize$\pm$0.016} & 0.158{\scriptsize$\pm$0.019} & 0.007{\scriptsize$\pm$0.005} & 0.362{\scriptsize$\pm$0.028} & 0.015{\scriptsize$\pm$0.005} & 0.180{\scriptsize$\pm$0.019} & 0.034{\scriptsize$\pm$0.010} & 0.012{\scriptsize$\pm$0.006} \\
Phi-4-Reasoning-Plus & \checkmark & 0.188{\scriptsize$\pm$0.020} & 0.137{\scriptsize$\pm$0.018} & 0.154{\scriptsize$\pm$0.018} & 0.004{\scriptsize$\pm$0.003} & 0.378{\scriptsize$\pm$0.028} & 0.018{\scriptsize$\pm$0.005} & 0.207{\scriptsize$\pm$0.021} & 0.040{\scriptsize$\pm$0.011} & 0.007{\scriptsize$\pm$0.005} \\
Qwen2.5-14B & \texttimes & 0.180{\scriptsize$\pm$0.012} & 0.185{\scriptsize$\pm$0.013} & 0.149{\scriptsize$\pm$0.011} & 0.004{\scriptsize$\pm$0.004} & 0.274{\scriptsize$\pm$0.024} & 0.014{\scriptsize$\pm$0.005} & 0.004{\scriptsize$\pm$0.004} & 0.011{\scriptsize$\pm$0.005} & 0.009{\scriptsize$\pm$0.006} \\
ChemDFM-v2.0-14B & \texttimes & 0.522{\scriptsize$\pm$0.026} & 0.511{\scriptsize$\pm$0.026} & 0.525{\scriptsize$\pm$0.026} & 0.013{\scriptsize$\pm$0.007} & 0.093{\scriptsize$\pm$0.016} & 0.000 & 0.026{\scriptsize$\pm$0.008} & 0.000 & 0.000 \\
ChemDFM-R-14B & \checkmark & \textbf{0.762{\scriptsize$\pm$0.017}} & \textbf{0.762{\scriptsize$\pm$0.018}} & \textbf{0.759{\scriptsize$\pm$0.018}} & 0.019{\scriptsize$\pm$0.008} & 0.106{\scriptsize$\pm$0.018} & 0.004{\scriptsize$\pm$0.004} & 0.036{\scriptsize$\pm$0.008} & 0.000 & 0.000 \\
Mistral-Small-24B-Instruct-2501 & \texttimes & 0.250{\scriptsize$\pm$0.017} & 0.285{\scriptsize$\pm$0.018} & 0.261{\scriptsize$\pm$0.017} & 0.011{\scriptsize$\pm$0.006} & 0.368{\scriptsize$\pm$0.026} & 0.032{\scriptsize$\pm$0.008} & 0.006{\scriptsize$\pm$0.004} & 0.024{\scriptsize$\pm$0.007} & 0.024{\scriptsize$\pm$0.009} \\
Ether0-24B & \checkmark & 0.000{\scriptsize$\pm$0.000} & 0.000 & 0.000{\scriptsize$\pm$0.000} & 0.000 & 0.000 & 0.004{\scriptsize$\pm$0.004} & 0.000 & 0.000 & 0.000 \\
OLMo-3.1-32B-Instruct & \texttimes & 0.079{\scriptsize$\pm$0.009} & 0.074{\scriptsize$\pm$0.011} & 0.081{\scriptsize$\pm$0.011} & 0.009{\scriptsize$\pm$0.005} & 0.264{\scriptsize$\pm$0.025} & 0.007{\scriptsize$\pm$0.004} & 0.035{\scriptsize$\pm$0.007} & 0.000 & 0.004{\scriptsize$\pm$0.004} \\
OLMo-3.1-32B-Think & \checkmark & 0.124{\scriptsize$\pm$0.014} & 0.112{\scriptsize$\pm$0.014} & 0.120{\scriptsize$\pm$0.014} & 0.012{\scriptsize$\pm$0.006} & 0.426{\scriptsize$\pm$0.027} & 0.008{\scriptsize$\pm$0.004} & 0.157{\scriptsize$\pm$0.018} & 0.000 & 0.004{\scriptsize$\pm$0.004} \\
GPT-5.4-Mini & \checkmark & 0.696{\scriptsize$\pm$0.021} & 0.707{\scriptsize$\pm$0.020} & 0.697{\scriptsize$\pm$0.020} & \textbf{0.204{\scriptsize$\pm$0.023}} & 0.313{\scriptsize$\pm$0.028} & \textbf{0.101{\scriptsize$\pm$0.011}} & \textbf{0.314{\scriptsize$\pm$0.027}} & \textbf{0.247{\scriptsize$\pm$0.024}} & \textbf{0.094{\scriptsize$\pm$0.018}} \\
Claude-Haiku-4.5 & \checkmark & 0.545{\scriptsize$\pm$0.022} & 0.560{\scriptsize$\pm$0.023} & 0.505{\scriptsize$\pm$0.022} & 0.021{\scriptsize$\pm$0.009} & 0.530{\scriptsize$\pm$0.028} & 0.079{\scriptsize$\pm$0.009} & 0.257{\scriptsize$\pm$0.025} & 0.212{\scriptsize$\pm$0.023} & 0.048{\scriptsize$\pm$0.013} \\
\bottomrule
\end{tabular}
\begin{tabular}{llccccccccc}
\toprule
Model & Reasoning & Canonical SMILES & Isomeric SMILES & Randomized SMILES & DeepSMILES & IUPAC & SELFIES & MolJSON & CML & InChI \\
\midrule
Qwen3-4B & \checkmark & 12.069 & 12.286 & 11.798 & 51.767 & 6.248 & 41.612 & 19.528 & 38.580 & N/A \\
Qwen3-4B & \texttimes & 12.454 & 12.186 & 12.784 & 50.127 & 6.969 & 41.610 & 18.420 & 36.003 & N/A \\
Qwen3-30B & \checkmark & 8.141 & 8.058 & 8.657 & 56.978 & \textbf{5.227} & 28.994 & 17.361 & 23.819 & 35.137 \\
Qwen3-30B & \texttimes & 8.650 & 8.467 & 8.227 & N/A & 5.883 & 29.035 & 16.145 & 26.109 & 32.779 \\
Phi-4 & \checkmark & 8.466 & 9.017 & 8.563 & 61.488 & 8.496 & 33.466 & 29.659 & N/A & 42.122 \\
Phi-4-Reasoning & \checkmark & 13.159 & 15.857 & 14.433 & 39.255 & 8.074 & 29.703 & 19.044 & 26.084 & 56.278 \\
Phi-4-Reasoning-Plus & \checkmark & 12.900 & 14.178 & 13.588 & 37.846 & 8.616 & 30.986 & 16.793 & 27.363 & 46.232 \\
Qwen2.5-14B & \texttimes & 12.590 & 13.450 & 13.624 & 39.922 & 9.832 & 38.124 & N/A & 32.164 & 36.180 \\
ChemDFM-v2.0-14B & \texttimes & 5.437 & 5.736 & 10.826 & 49.030 & 17.443 & 41.865 & 26.946 & N/A & N/A \\
ChemDFM-R-14B & \checkmark & \textbf{3.544} & 10.992 & \textbf{3.666} & 43.437 & 21.877 & 41.883 & 23.124 & N/A & N/A \\
Mistral-Small-24B-Instruct-2501 & \texttimes & 10.729 & 9.950 & 10.412 & 45.993 & 7.762 & 32.571 & 39.151 & 27.853 & 35.916 \\
Ether0-24B & \checkmark & N/A & N/A & 39.400 & N/A & N/A & 41.344 & N/A & N/A & N/A \\
OLMo-3.1-32B-Instruct & \texttimes & 17.039 & 18.432 & 17.412 & 38.455 & 11.165 & 34.303 & 23.693 & N/A & N/A \\
OLMo-3.1-32B-Think & \checkmark & 15.712 & 15.881 & 15.173 & 41.208 & 6.909 & 35.765 & 18.712 & N/A & N/A \\
GPT-5.4-Mini & \checkmark & 4.077 & \textbf{3.969} & 3.994 & \textbf{18.590} & 10.428 & \textbf{21.880} & \textbf{12.969} & \textbf{14.820} & \textbf{27.641} \\
Claude-Haiku-4.5 & \checkmark & 5.277 & 5.460 & 5.901 & 40.766 & 5.527 & 21.898 & 15.165 & 15.280 & 33.615 \\
\bottomrule
\end{tabular}
\begin{tabular}{llccccccccc}
\toprule
Model & Reasoning & Canonical SMILES & Isomeric SMILES & Randomized SMILES & DeepSMILES & IUPAC & SELFIES & MolJSON & CML & InChI \\
\midrule
Qwen3-4B & \checkmark & 0.808{\scriptsize$\pm$0.025} & 0.792{\scriptsize$\pm$0.026} & 0.668{\scriptsize$\pm$0.030} & 0.744{\scriptsize$\pm$0.028} & 0.498{\scriptsize$\pm$0.032} & 0.500{\scriptsize$\pm$0.032} & 0.796{\scriptsize$\pm$0.026} & 0.808{\scriptsize$\pm$0.025} & 0.684{\scriptsize$\pm$0.029} \\
Qwen3-4B & \texttimes & 0.796{\scriptsize$\pm$0.026} & 0.776{\scriptsize$\pm$0.026} & 0.640{\scriptsize$\pm$0.030} & 0.724{\scriptsize$\pm$0.028} & 0.498{\scriptsize$\pm$0.032} & 0.504{\scriptsize$\pm$0.032} & 0.780{\scriptsize$\pm$0.026} & 0.824{\scriptsize$\pm$0.024} & 0.704{\scriptsize$\pm$0.029} \\
Qwen3-30B & \checkmark & 0.832{\scriptsize$\pm$0.024} & 0.780{\scriptsize$\pm$0.026} & 0.740{\scriptsize$\pm$0.028} & 0.828{\scriptsize$\pm$0.024} & 0.498{\scriptsize$\pm$0.032} & 0.488{\scriptsize$\pm$0.032} & 0.844{\scriptsize$\pm$0.023} & 0.836{\scriptsize$\pm$0.023} & 0.804{\scriptsize$\pm$0.025} \\
Qwen3-30B & \texttimes & 0.812{\scriptsize$\pm$0.025} & 0.820{\scriptsize$\pm$0.024} & 0.708{\scriptsize$\pm$0.029} & 0.864{\scriptsize$\pm$0.022} & 0.498{\scriptsize$\pm$0.032} & 0.492{\scriptsize$\pm$0.032} & 0.864{\scriptsize$\pm$0.022} & 0.848{\scriptsize$\pm$0.023} & 0.824{\scriptsize$\pm$0.024} \\
Phi-4 & \checkmark & 0.872{\scriptsize$\pm$0.021} & 0.864{\scriptsize$\pm$0.022} & 0.820{\scriptsize$\pm$0.024} & 0.856{\scriptsize$\pm$0.022} & 0.498{\scriptsize$\pm$0.032} & 0.440{\scriptsize$\pm$0.031} & \textbf{0.948{\scriptsize$\pm$0.014}} & 0.888{\scriptsize$\pm$0.020} & 0.912{\scriptsize$\pm$0.018} \\
Phi-4-Reasoning & \checkmark & 0.868{\scriptsize$\pm$0.021} & 0.860{\scriptsize$\pm$0.022} & 0.820{\scriptsize$\pm$0.024} & 0.868{\scriptsize$\pm$0.021} & 0.502{\scriptsize$\pm$0.032} & 0.516{\scriptsize$\pm$0.032} & 0.884{\scriptsize$\pm$0.020} & 0.908{\scriptsize$\pm$0.018} & 0.928{\scriptsize$\pm$0.016} \\
Phi-4-Reasoning-Plus & \checkmark & 0.892{\scriptsize$\pm$0.020} & 0.892{\scriptsize$\pm$0.020} & 0.808{\scriptsize$\pm$0.025} & 0.864{\scriptsize$\pm$0.022} & 0.502{\scriptsize$\pm$0.032} & 0.516{\scriptsize$\pm$0.032} & 0.900{\scriptsize$\pm$0.019} & 0.892{\scriptsize$\pm$0.020} & \textbf{0.932{\scriptsize$\pm$0.016}} \\
Qwen2.5-14B & \texttimes & 0.100{\scriptsize$\pm$0.019} & 0.140{\scriptsize$\pm$0.022} & 0.128{\scriptsize$\pm$0.021} & 0.144{\scriptsize$\pm$0.022} & 0.256{\scriptsize$\pm$0.028} & 0.188{\scriptsize$\pm$0.025} & 0.168{\scriptsize$\pm$0.024} & 0.192{\scriptsize$\pm$0.025} & 0.128{\scriptsize$\pm$0.021} \\
ChemDFM-v2.0-14B & \texttimes & 0.656{\scriptsize$\pm$0.030} & 0.628{\scriptsize$\pm$0.031} & 0.628{\scriptsize$\pm$0.031} & 0.640{\scriptsize$\pm$0.030} & 0.880{\scriptsize$\pm$0.021} & \textbf{0.828{\scriptsize$\pm$0.024}} & 0.672{\scriptsize$\pm$0.030} & 0.348{\scriptsize$\pm$0.030} & 0.736{\scriptsize$\pm$0.028} \\
ChemDFM-R-14B & \checkmark & 0.532{\scriptsize$\pm$0.032} & 0.532{\scriptsize$\pm$0.032} & 0.580{\scriptsize$\pm$0.031} & 0.528{\scriptsize$\pm$0.032} & \textbf{0.916{\scriptsize$\pm$0.018}} & 0.724{\scriptsize$\pm$0.028} & 0.552{\scriptsize$\pm$0.032} & 0.220{\scriptsize$\pm$0.026} & 0.604{\scriptsize$\pm$0.031} \\
Mistral-Small-24B-Instruct-2501 & \texttimes & 0.740{\scriptsize$\pm$0.028} & 0.708{\scriptsize$\pm$0.029} & 0.632{\scriptsize$\pm$0.031} & 0.668{\scriptsize$\pm$0.030} & 0.556{\scriptsize$\pm$0.031} & 0.692{\scriptsize$\pm$0.029} & 0.764{\scriptsize$\pm$0.027} & 0.792{\scriptsize$\pm$0.026} & 0.804{\scriptsize$\pm$0.025} \\
Ether0-24B & \checkmark & 0.064{\scriptsize$\pm$0.016} & 0.076{\scriptsize$\pm$0.017} & 0.048{\scriptsize$\pm$0.014} & 0.080{\scriptsize$\pm$0.017} & 0.185{\scriptsize$\pm$0.025} & 0.280{\scriptsize$\pm$0.028} & 0.144{\scriptsize$\pm$0.022} & 0.280{\scriptsize$\pm$0.028} & 0.260{\scriptsize$\pm$0.028} \\
OLMo-3.1-32B-Instruct & \texttimes & 0.744{\scriptsize$\pm$0.028} & 0.748{\scriptsize$\pm$0.028} & 0.580{\scriptsize$\pm$0.031} & 0.708{\scriptsize$\pm$0.029} & 0.490{\scriptsize$\pm$0.032} & 0.496{\scriptsize$\pm$0.032} & 0.832{\scriptsize$\pm$0.024} & 0.872{\scriptsize$\pm$0.021} & 0.864{\scriptsize$\pm$0.022} \\
OLMo-3.1-32B-Think & \checkmark & 0.620{\scriptsize$\pm$0.031} & 0.592{\scriptsize$\pm$0.031} & 0.516{\scriptsize$\pm$0.032} & 0.548{\scriptsize$\pm$0.032} & 0.498{\scriptsize$\pm$0.032} & 0.500{\scriptsize$\pm$0.032} & 0.680{\scriptsize$\pm$0.030} & 0.696{\scriptsize$\pm$0.029} & 0.540{\scriptsize$\pm$0.032} \\
GPT-5.4-Mini & \checkmark & \textbf{0.904{\scriptsize$\pm$0.019}} & \textbf{0.912{\scriptsize$\pm$0.018}} & \textbf{0.844{\scriptsize$\pm$0.023}} & \textbf{0.900{\scriptsize$\pm$0.019}} & 0.526{\scriptsize$\pm$0.032} & 0.508{\scriptsize$\pm$0.032} & 0.884{\scriptsize$\pm$0.020} & \textbf{0.912{\scriptsize$\pm$0.018}} & 0.924{\scriptsize$\pm$0.017} \\
Claude-Haiku-4.5 & \checkmark & 0.796{\scriptsize$\pm$0.026} & 0.812{\scriptsize$\pm$0.025} & 0.760{\scriptsize$\pm$0.027} & 0.764{\scriptsize$\pm$0.027} & 0.498{\scriptsize$\pm$0.032} & 0.500{\scriptsize$\pm$0.032} & 0.912{\scriptsize$\pm$0.018} & 0.892{\scriptsize$\pm$0.020} & 0.860{\scriptsize$\pm$0.022} \\
\bottomrule
\end{tabular}
\begin{tabular}{llccccccccc}
\toprule
Model & Reasoning & Canonical SMILES & Isomeric SMILES & Randomized SMILES & DeepSMILES & IUPAC & SELFIES & MolJSON & CML & InChI \\
\midrule
Qwen3-4B & \checkmark & 0.990{\scriptsize$\pm$0.007} & 0.990{\scriptsize$\pm$0.007} & 0.824{\scriptsize$\pm$0.026} & 0.971{\scriptsize$\pm$0.012} & 0.495{\scriptsize$\pm$0.035} & 0.500{\scriptsize$\pm$0.035} & 0.957{\scriptsize$\pm$0.014} & 0.881{\scriptsize$\pm$0.022} & 0.843{\scriptsize$\pm$0.025} \\
Qwen3-4B & \texttimes & \textbf{0.995{\scriptsize$\pm$0.005}} & 0.981{\scriptsize$\pm$0.009} & 0.819{\scriptsize$\pm$0.027} & 0.976{\scriptsize$\pm$0.011} & 0.495{\scriptsize$\pm$0.035} & 0.500{\scriptsize$\pm$0.035} & 0.967{\scriptsize$\pm$0.012} & 0.929{\scriptsize$\pm$0.018} & 0.848{\scriptsize$\pm$0.025} \\
Qwen3-30B & \checkmark & 0.986{\scriptsize$\pm$0.008} & \textbf{0.995{\scriptsize$\pm$0.005}} & 0.810{\scriptsize$\pm$0.027} & 0.967{\scriptsize$\pm$0.012} & 0.548{\scriptsize$\pm$0.035} & 0.510{\scriptsize$\pm$0.035} & 0.990{\scriptsize$\pm$0.007} & \textbf{0.990{\scriptsize$\pm$0.007}} & 0.781{\scriptsize$\pm$0.029} \\
Qwen3-30B & \texttimes & 0.976{\scriptsize$\pm$0.011} & 0.986{\scriptsize$\pm$0.008} & 0.833{\scriptsize$\pm$0.026} & 0.981{\scriptsize$\pm$0.009} & 0.524{\scriptsize$\pm$0.035} & 0.510{\scriptsize$\pm$0.035} & 0.990{\scriptsize$\pm$0.007} & 0.986{\scriptsize$\pm$0.008} & 0.776{\scriptsize$\pm$0.029} \\
Phi-4 & \checkmark & 0.981{\scriptsize$\pm$0.009} & 0.981{\scriptsize$\pm$0.009} & 0.895{\scriptsize$\pm$0.021} & 0.943{\scriptsize$\pm$0.016} & 0.514{\scriptsize$\pm$0.035} & 0.529{\scriptsize$\pm$0.035} & 0.981{\scriptsize$\pm$0.009} & 0.724{\scriptsize$\pm$0.031} & \textbf{1.000} \\
Phi-4-Reasoning & \checkmark & 0.986{\scriptsize$\pm$0.008} & 0.981{\scriptsize$\pm$0.009} & 0.848{\scriptsize$\pm$0.025} & 0.938{\scriptsize$\pm$0.017} & 0.500{\scriptsize$\pm$0.035} & 0.505{\scriptsize$\pm$0.035} & 0.990{\scriptsize$\pm$0.007} & 0.952{\scriptsize$\pm$0.015} & \textbf{1.000} \\
Phi-4-Reasoning-Plus & \checkmark & 0.971{\scriptsize$\pm$0.012} & \textbf{0.995{\scriptsize$\pm$0.005}} & 0.838{\scriptsize$\pm$0.025} & 0.976{\scriptsize$\pm$0.011} & 0.538{\scriptsize$\pm$0.035} & 0.510{\scriptsize$\pm$0.035} & 0.986{\scriptsize$\pm$0.008} & 0.957{\scriptsize$\pm$0.014} & 0.995{\scriptsize$\pm$0.005} \\
Qwen2.5-14B & \texttimes & 0.229{\scriptsize$\pm$0.029} & 0.229{\scriptsize$\pm$0.029} & 0.157{\scriptsize$\pm$0.025} & 0.229{\scriptsize$\pm$0.029} & 0.279{\scriptsize$\pm$0.031} & 0.205{\scriptsize$\pm$0.028} & 0.200{\scriptsize$\pm$0.028} & 0.252{\scriptsize$\pm$0.030} & 0.190{\scriptsize$\pm$0.027} \\
ChemDFM-v2.0-14B & \texttimes & 0.876{\scriptsize$\pm$0.023} & 0.848{\scriptsize$\pm$0.025} & 0.857{\scriptsize$\pm$0.024} & 0.710{\scriptsize$\pm$0.031} & \textbf{0.611{\scriptsize$\pm$0.034}} & \textbf{0.633{\scriptsize$\pm$0.033}} & 0.776{\scriptsize$\pm$0.029} & 0.390{\scriptsize$\pm$0.034} & 0.833{\scriptsize$\pm$0.026} \\
ChemDFM-R-14B & \checkmark & 0.952{\scriptsize$\pm$0.015} & 0.914{\scriptsize$\pm$0.019} & 0.752{\scriptsize$\pm$0.030} & 0.857{\scriptsize$\pm$0.024} & 0.562{\scriptsize$\pm$0.034} & 0.548{\scriptsize$\pm$0.034} & 0.724{\scriptsize$\pm$0.031} & 0.371{\scriptsize$\pm$0.033} & 0.752{\scriptsize$\pm$0.030} \\
Mistral-Small-24B-Instruct-2501 & \texttimes & 0.990{\scriptsize$\pm$0.007} & \textbf{0.995{\scriptsize$\pm$0.005}} & 0.929{\scriptsize$\pm$0.018} & 0.962{\scriptsize$\pm$0.013} & 0.500{\scriptsize$\pm$0.035} & 0.538{\scriptsize$\pm$0.034} & 0.948{\scriptsize$\pm$0.015} & 0.933{\scriptsize$\pm$0.017} & 0.962{\scriptsize$\pm$0.013} \\
Ether0-24B & \checkmark & 0.376{\scriptsize$\pm$0.034} & 0.338{\scriptsize$\pm$0.033} & 0.252{\scriptsize$\pm$0.030} & 0.343{\scriptsize$\pm$0.033} & 0.264{\scriptsize$\pm$0.031} & 0.471{\scriptsize$\pm$0.035} & 0.395{\scriptsize$\pm$0.034} & 0.410{\scriptsize$\pm$0.034} & 0.595{\scriptsize$\pm$0.034} \\
OLMo-3.1-32B-Instruct & \texttimes & 0.895{\scriptsize$\pm$0.021} & 0.862{\scriptsize$\pm$0.024} & 0.786{\scriptsize$\pm$0.028} & 0.876{\scriptsize$\pm$0.023} & 0.481{\scriptsize$\pm$0.035} & 0.519{\scriptsize$\pm$0.035} & 0.929{\scriptsize$\pm$0.018} & 0.938{\scriptsize$\pm$0.017} & 0.905{\scriptsize$\pm$0.020} \\
OLMo-3.1-32B-Think & \checkmark & 0.895{\scriptsize$\pm$0.021} & 0.905{\scriptsize$\pm$0.020} & 0.600{\scriptsize$\pm$0.034} & 0.933{\scriptsize$\pm$0.017} & 0.510{\scriptsize$\pm$0.035} & 0.495{\scriptsize$\pm$0.035} & 0.895{\scriptsize$\pm$0.021} & 0.952{\scriptsize$\pm$0.015} & 0.690{\scriptsize$\pm$0.032} \\
GPT-5.4-Mini & \checkmark & \textbf{0.995{\scriptsize$\pm$0.005}} & \textbf{0.995{\scriptsize$\pm$0.005}} & \textbf{0.967{\scriptsize$\pm$0.012}} & \textbf{1.000} & 0.510{\scriptsize$\pm$0.035} & 0.500{\scriptsize$\pm$0.035} & \textbf{0.995{\scriptsize$\pm$0.005}} & \textbf{0.990{\scriptsize$\pm$0.007}} & \textbf{1.000} \\
Claude-Haiku-4.5 & \checkmark & \textbf{0.995{\scriptsize$\pm$0.005}} & 0.986{\scriptsize$\pm$0.008} & 0.943{\scriptsize$\pm$0.016} & 0.990{\scriptsize$\pm$0.007} & 0.495{\scriptsize$\pm$0.035} & 0.500{\scriptsize$\pm$0.035} & 0.990{\scriptsize$\pm$0.007} & 0.871{\scriptsize$\pm$0.023} & \textbf{1.000} \\
\bottomrule
\end{tabular}
